Nuclear Activity In Isolated Galaxies

We present a spectroscopic study of the incidence of AGN nuclear activity in two samples of isolated galaxies (Karachentseva, V.E. & Varela, J.). Our results show that the incidence of non-thermal nuclear activity is about 43% and 31% for galaxies with emission lines and for the total sample 40% and 27% respectively. For the first time we have a large number of bona-fide isolated galaxies (513 objects), with statistically significant number of all types. We find a clear relation between bulge mass and the incidence of nuclear activity in the sample with emission lines. This relation becomes flatter when we take into account the complete sample with no emission line galaxies. A large fraction (~70%) of elliptical galaxies or early type spirals have an active galactic nucleus and ~70% of them are LINERs. Only 3% of the AGN show the presence of broad lines (a not a single one can be classified as type 1 AGN). This is a remarkable result which is completely at odds with the unified model even if we consider warped or clumpy tori. Finally, we interpret the large fraction of AGN in isolated galaxies as the result of secular evolution of their supermasive black holes.

==> (inline-0) <==
\begin{deluxetable}{cccccccc} 
\tabletypesize{\footnotesize}
\tablecolumns{8} 
\tablewidth{0pt} 
\tablecaption{General statistics of both Isolated galaxy samples.}  
\tablehead{ \colhead{Sample}
&  \colhead{Total}&  \colhead{No Emission}      &  \colhead{Excluded}
& \colhead{Fitted} 	 & \colhead{AGN+Comp} 	 & \colhead{H II}
& \colhead{AGN Type 1}	} 
\startdata
\hline CIG & 413 & 18(4\%) & 47(11\%) & 348(84\%) & 150(36\%) &
198(48\%) & 12(3\%)\\ VAR & 100 & 10(10\%) & 7(7\%) & 83(83\%) &
26(26\%) & 57(57\%) & 1(1\%)\\ TOTAL & 513 & 28(5\%) & 54(11\%) &
431(84\%) & 176(34\%) & 255(50\%) & 13(3\%)\\ 
\hline
\enddata
\end{deluxetable}
\begin{tabular}{l l cccc l cccc} \hline\hline &
\multicolumn{4}{c}{Galaxies with Emission lines}
&&\multicolumn{4}{c}{Total sample}\\ \cline{2-5} \cline{7-10} M.T.&
Total & H II & Comp & AGN+Comp && Total & H II & Comp & AGN+Comp \\ E
& 14 & 4(29\%) &  1(7\%) &  10(71\%)  && 23 & 4(17\%) &  1(4\%)  &
10(43\%)  \\  S0   & 30 & 9(30\%) &  5(17\%) & 21(70\%)  && 38 &
9(24\%) & 5(13\%)   & 21(55\%)  \\  Sa & 38 & 13(34\%) & 8(21\%) &
25(66\%)  && 38 & 13(34\%) & 8(21\%)  & 25(66\%)  \\  Sb   & 122 &
67(55\%) & 20(16\%) &  55(45\%)  && 124 & 67(54\%) & 20(16\%)  &
55(44\%)  \\  Sc     & 124 & 87(70\%) & 22(18\%) &  37(30\%)  && 124 &
87(70\%) & 22(18\%)  &  37(30\%)  \\  Sm   & 20 & 18(90\%) & 1(5\%) &
2(10\%)  && 20 & 18(90\%)&  1(5\%) & 2(10\%)  \\     \hline Total   &
348 & 198(57\%) & 57(16\%) & 150(43\%)  && 367 & 198(54\%)&  57(16\%)
& 150(41\%)  \\ \hline  \hline 
      \end{tabular}
\begin{tabular}{l l cccc l cccc} \hline\hline &
\multicolumn{4}{c}{Galaxies with Emission lines}
&&\multicolumn{4}{c}{Total sample}\\ \cline{2-5} \cline{7-10} M.T.&
Total & H II & Comp & AGN+Comp && Total & H II & Comp & AGN+Comp \\ E
& 4 & 3(75\%) &  0(0\%) &  1(25\%)  && 7 & 3(43\%) &  0(0\%)  &
1(14\%)  \\  S0   & 14 & 8(57\%) &  1(7\%) & 6(43\%)  && 20 & 8(40\%)
& 1(5\%)   & 6(30\%)  \\  Sa & 11 & 8(73\%) & 1(9\%) & 3(27\%)  && 11
& 8(73\%) & 1(9\%) & 3(27\%) \\  Sb   & 21 & 11(52\%) & 4(19\%) &
10(48\%)  && 22 & 11(50\%) & 4(18\%)  &  10(45\%)  \\  Sc     & 27 &
22(81\%) & 3(11\%) &  5(19\%)  && 27 & 22(81\%) & 3(11\%) &  5(19\%)\\
Sm   & 4 & 4(100\%) & 0(0\%) & 0(0\%)  && 4 & 4(100\%) & 0(0\%) &
0(0\%)  \\     \hline Total   & 81 & 56(69\%) & 9(11\%) & 25(31\%)  &&
91 & 56(62\%)&  9(10\%) & 25(27\%)  \\ \hline  \hline 
      \end{tabular}
\begin{tabular}{l l cccc l cccc} \hline\hline &
\multicolumn{4}{c}{ [S II] Diagram} &&\multicolumn{4}{c}{[O I]
Diagram}\\ \cline{2-5} \cline{7-10} M.T.& Total & AGN & Seyfert &
LINER && Total & AGN & Seyfert & LINER \\ E & 14 & 11(79\%) & 3(27\%)
& 8(73\%) && 13 & 10(77\%) & 3(30\%) & 7(70\%)\\ S0 & 30 & 15(50\%) &
3(20\%) & 12(80\%) && 28 & 16(57\%) & 12(75\%) & 4(25\%)\\ Sa & 38 &
15(39\%) & 3(20\%) & 12(80\%) && 36 & 17(47\%) & 11(65\%) & 6(35\%)\\
Sb & 122 & 31(27\%) & 15(48\%) & 16(52\%) && 120 & 39(33\%) & 30(77\%)
& 9(23\%)\\ Sc & 124 & 21(17\%) & 8(38\%) & 13(62\%) && 123 & 22(18\%)
& 11(50\%) & 11(50\%)\\ Sm & 20 & 6(30\%) & 1(17\%) & 5(83\%) && 20 &
3(15\%) & 2(67\%) & 1(33\%)\\ \hline Total & 348& 99(28\%)& 33(33\%)&
66(67\%)  && 340 & 107(31\%) & 69(64\%) & 38(36\%)\\ \hline  \hline 
      \end{tabular}
\begin{tabular}{l l cccc l cccc} \hline\hline &
\multicolumn{4}{c}{ [S II] Diagram} &&\multicolumn{4}{c}{[O I]
Diagram}\\ \cline{2-5} \cline{7-10} M.T.& Total & AGN & Seyfert &
LINER && Total & AGN & Seyfert & LINER \\ E & 4 & 2(50\%) &  0(0\%) &
2(100\%)  && 4 & 1(25\%) &  1(100\%)  &  0(0\%)  \\  S0   & 14 &
6(43\%) &  2(33\%) & 4(67\%)  && 14 & 6(43\%) & 5(83\%)   & 1(17\%)
\\  Sa & 11 & 3(27\%) & 0(0\%) & 3(100\%)  && 11 & 2(18\%) & 0(0\%) &
2(100\%) \\  Sb   & 21 & 5(24\%) & 1(20\%) &  4(80\%)  && 21 & 6(29\%)
& 6(100\%)  &  0(0\%)  \\  Sc     & 27 & 5(19\%) & 3(60\%) &  2(40\%)
&& 27 & 5(19\%) & 4(80\%) &  1(20\%)\\  Sm   & 4 & 0(0\%) & 0(0\%) &
0(0\%)  && 4 & 0(0\%) & 0(0\%) & 0(0\%)  \\     \hline Total   & 81 &
21(26\%) & 6(29\%) & 15(71\%)  && 81 & 20(25\%)&  16(80\%) & 4(20\%)
\\ \hline  \hline 
      \end{tabular}
      \end{table}

\clearpage

\begin{deluxetable}{ccccccc} \tabletypesize{\footnotesize}
\tablecolumns{7} \tablewidth{0pt} \tablecaption{Logarithm intensity
ratios with their errors and AGN type for the CIG sample.}
\tablehead{ \colhead{Object}			 &
\colhead{M.T.\,\tablenotemark{a}}  	 &  \colhead{LOG([O
III]/H$\beta$)}      &  \colhead{LOG([N II]/H$\alpha$)} 	 &
\colhead{LOG([S II]/H$\alpha$)}      & \colhead{LOG([O I]/H$\alpha$) }
& \colhead{Type} } \startdata \sidehead{Elliptical} \hline KIG378
&	E	&	0.2831	$\pm$	0.1763	&	0.2970	$\pm$
0.0806	&	0.0332	$\pm$	0.1534	&-0.7559$\pm$	0.3383&LINER\\
KIG393	&	E-SO	&	-0.0234	$\pm$	0.0074	&
-0.4586	$\pm$	0.0066	&	-0.6059	$\pm$	0.0091	&-1.9412$\pm$
0.0287&HII	\\ KIG437	&	E-SO	&	0.0909	$\pm$
0.1939	&	0.0919	$\pm$	0.0589	&	-0.1233	$\pm$	0.1182
&-0.8432$\pm$	0.2380&LINER	\\ KIG462	&	E	&
-0.7172	$\pm$	0.0384	&	-0.4667	$\pm$	0.0098	&
-0.5874	$\pm$	0.0155	&-1.8481$\pm$	0.0740&HII	\\ KIG555
&	E	&	0.2234	$\pm$	0.0401	&	-0.8536	$\pm$
0.0429	&	-0.3324	$\pm$	0.0298	&-1.2193$\pm$	0.0865&HII
\\ KIG556	&	E	&	0.8151	$\pm$	0.5101	&
0.5997	$\pm$	0.2621	&	0.8841	$\pm$	0.2651	&-0.0295$\pm$
0.4288&LINER	\\ KIG582	&	E	&	1.0277	$\pm$
0.6437	&	0.4476	$\pm$	0.1483	&	0.3357	$\pm$	0.2130
&-0.6587$\pm$	0.5464&LINER	\\ KIG595	&	E	&
-0.0732	$\pm$	0.2877	&	-0.0465	$\pm$	0.2346	&
-0.0569	$\pm$	0.3745	&-&LINER	\\ KIG602	&	E
&	0.2051	$\pm$	0.1068	&	-0.0084	$\pm$	0.0247	&
-0.1233	$\pm$	0.0420	&-0.7662$\pm$	0.0711&LINER	\\ KIG685
&	E	&	-0.0750	$\pm$	0.1945	&	0.2877	$\pm$
0.2436	&	0.1754	$\pm$	0.3742	&-0.7523$\pm$	1.0180&LINER
\\ KIG705	&	E	&	0.6353	$\pm$	0.5484	&
0.4970	$\pm$	0.0898	&	0.1829	$\pm$	0.1587	&-0.5566$\pm$
0.3031&LINER	\\ KIG735	&	E-S0	&	0.6529	$\pm$
0.3846	&	0.0049	$\pm$	0.1637	&	-0.1656	$\pm$	0.3282
&-0.4449$\pm$	0.3062&L-S\dag	\\ KIG768	&	E	&
-0.4878	$\pm$	0.0242	&	-0.4003	$\pm$	0.0090	&
-0.5381	$\pm$	0.0142	&-1.6419$\pm$	0.0481&HII	\\ KIG1029
&	E	&	0.7769	$\pm$	0.2027	&	0.0280	$\pm$
0.0334	&	-0.1154	$\pm$	0.0598	&-0.8457$\pm$	0.1231&Sy2\\

\sidehead{Spheroidal} \hline KIG213	&	S0a	&	0.4819
$\pm$	0.1403	&	0.2505	$\pm$	0.0532	&	-0.0091	$\pm$
0.1031	&	-0.6965	$\pm$	0.1868&S-L\dag	\\ KIG228	&
S0 	&	-0.3462	$\pm$	0.1376	&	-0.2004	$\pm$	0.0294
&	-0.5771	$\pm$	0.0894	&	-1.3772	$\pm$	0.2291&AGN\\
KIG244	&	S0-a	&	-0.4046	$\pm$	0.1778	&
-0.3080	$\pm$	0.0441	&	-0.5467	$\pm$	0.1134	&
-2.0040	$\pm$	1.2503&HII	\\ KIG272	&	S0-a	&
-0.6374	$\pm$	0.0387	&	-0.4888	$\pm$	0.0104	&
-0.5050	$\pm$	0.0158	&	-1.6710	$\pm$	0.0644&HII	\\
KIG332	&	S0	&	0.7437	$\pm$	0.0367	&
-0.0622	$\pm$	0.0176	&	-0.2335	$\pm$	0.0310	&
-0.9269	$\pm$	0.0562&Sy2	\\ KIG338	&	S0 	&
0.6551	$\pm$	0.2278	&	0.0325	$\pm$	0.0833	&	0.0000
$\pm$	0.1304	&	-0.6331	$\pm$	0.2261&S-L\dag	\\ KIG349
&	S0-a	&	0.3299	$\pm$	0.0320	&	-0.1181	$\pm$
0.0072	&	-0.2973	$\pm$	0.0126	&	-1.1286	$\pm$
0.0261&Sy1.9	\\

KIG394	&	S0-a	&	0.1737	$\pm$	0.0405	&
-0.2196	$\pm$	0.0171	&	-0.3860	$\pm$	0.0321	&
-1.4940	$\pm$	0.1219&AGN\\ KIG413	&	S0-a	&	0.7853
$\pm$	0.5114	&	0.2708	$\pm$	0.0746	&	0.1349	$\pm$
0.1219	&	-0.3785	$\pm$	0.1575&S-L\dag	\\ KIG441	&
S0-a	&	-0.1001	$\pm$	0.0430	&	-0.5103	$\pm$	0.0184
&	-0.3426	$\pm$	0.0245	&	-1.2934	$\pm$	0.0697&HII
\\ KIG460	&	S0-a	&	-0.4401	$\pm$	0.0373	&
-0.4800	$\pm$	0.0120	&	-0.4691	$\pm$	0.0181	&
-1.6159	$\pm$	0.0721&HII	\\ KIG480	&	S0-a	&
0.4907	$\pm$	0.0396	&	0.0117	$\pm$	0.0140	&
-0.0060	$\pm$	0.0200	&	-0.8059	$\pm$	0.0399&S-L\dag	\\
KIG483	&	S0	&	0.3258	$\pm$	0.2015	&	0.2305
$\pm$	0.0747	&	0.1035	$\pm$	0.1225	&	-0.8513	$\pm$
0.3551&LINER	\\ KIG485	&	S0	&	0.7681	$\pm$
0.1890	&	0.3413	$\pm$	0.1876	&	0.3951	$\pm$	0.2365
&	-0.8834	$\pm$	1.0911&S-L\dag	\\ KIG501	&	S0-a
&	0.0201	$\pm$	0.1278	&	-0.0320	$\pm$	0.0430	&
-0.2650	$\pm$	0.0960	&	-0.9375	$\pm$	0.1773&LINER	\\
KIG504	&	S0-a	&	-0.6740	$\pm$	0.0316	&
-0.4325	$\pm$	0.0086	&	-0.5243	$\pm$	0.0135	&
-1.7358	$\pm$	0.0537&HII	\\ KIG571	&	S0	&
-0.6063	$\pm$	0.3602	&	-0.2589	$\pm$	0.0405	&
-0.3824	$\pm$	0.0783	&	-1.4961	$\pm$	0.4203&AGN	\\
KIG577	&	S0 	&	0.2411	$\pm$	0.0122	&
-1.2983	$\pm$	0.0253	&	-0.6328	$\pm$	0.0151	&
-1.6963	$\pm$	0.0596&HII	\\ KIG586	&	S0 	&
0.7678	$\pm$	1.1443	&	0.2291	$\pm$	0.0869	&	0.0838
$\pm$	0.1498	&	-0.7745	$\pm$	0.3665&S-L\dag	\\ KIG591
&	S0-a	&	0.7111	$\pm$	0.0342	&	-0.2711	$\pm$
0.0097	&	-0.4634	$\pm$	0.0129	&	-1.2657	$\pm$
0.0211&S-L\dag	\\ KIG592	&	S0 	&	-0.4802	$\pm$
0.0135	&	-0.2864	$\pm$	0.0049	&	-0.5709	$\pm$	0.0084
&	-1.7710	$\pm$	0.0342&AGN	\\ KIG614	&	S0
&	0.6198	$\pm$	0.3960	&	0.2532	$\pm$	0.0730	&
0.2217	$\pm$	0.1040	&	-0.5475	$\pm$	0.1990&LINER	\\
KIG616	&	S0-a	&	0.0445	$\pm$	0.1190	&
-0.0163	$\pm$	0.0317	&	-0.2263	$\pm$	0.0646	&
-1.1197	$\pm$	0.1822&AGN	\\ KIG665	&	S0-a	&
-0.3872	$\pm$	0.2416	&	-0.2928	$\pm$	0.0334	&
-0.3188	$\pm$	0.0597	&	-&AGN	\\ KIG678	&	S0-a
&	-0.3386	$\pm$	0.0098	&	-0.3503	$\pm$	0.0050	&
-0.6172	$\pm$	0.0078	&	-1.9816	$\pm$	0.0325&HII	\\
KIG697	&	S0	&	0.6852	$\pm$	0.1816	&	0.3973
$\pm$	0.1063	&	0.1287	$\pm$	0.1877	&	-1.0169	$\pm$
0.8012&S-L\dag	\\ KIG698	&	S0-a	&	0.8826	$\pm$
0.3627	&	0.0618	$\pm$	0.1145	&	0.1613	$\pm$	0.1473
&	-0.5063	$\pm$	0.2470&S-L\dag	\\ KIG893	&	S0
&	1.4052	$\pm$	0.0713	&	0.1830	$\pm$	0.0197	&
-0.1051	$\pm$	0.0382	&	-0.6296	$\pm$	0.0517&Sy2	\\
KIG903	&	S0 	&	0.4668	$\pm$	0.0943	&
-0.0474	$\pm$	0.0432	&	0.0909	$\pm$	0.0539	&
-0.6165	$\pm$	0.0963&LINER	\\ KIG1014	&	S0-a	&
-0.6140	$\pm$	0.0522	&	-0.3787	$\pm$	0.0114	&
-0.5127	$\pm$	0.0204	&	-1.6142	$\pm$	0.0813&HII	\\
KIG1032	&	S0-a	&	0.1383	$\pm$	0.0203	&
-0.8297	$\pm$	0.0181	&	-0.3772	$\pm$	0.0150	&
-1.3063	$\pm$	0.0422&HII	\\

\sidehead{Sa} \hline KIG60 	&	Sab	&	-0.3866	$\pm$
0.0555	&	-0.4230	$\pm$	0.0172	&	-0.3848	$\pm$	0.0253
&	-1.6110	$\pm$	0.1263&HII	\\ KIG223	&	Sa
&	-0.6819	$\pm$	0.1626	&	-0.4807	$\pm$	0.0272	&
-0.7504	$\pm$	0.0713	&	-1.5133	$\pm$	0.1730&HII	\\
KIG231	&	Sab	&	-0.5167	$\pm$	0.0964	&
-0.2686	$\pm$	0.0164	&	-0.4271	$\pm$	0.0323	&
-1.4044	$\pm$	0.0995&AGN	\\ KIG236	&	SBa	&
-0.7215	$\pm$	0.0548	&	-0.4210	$\pm$	0.0119	&
-0.6344	$\pm$	0.0232	&	-1.8161	$\pm$	0.1170&HII	\\
KIG258	&	SBab	&	-0.5920	$\pm$	0.0248	&
-0.3249	$\pm$	0.0085	&	-0.4913	$\pm$	0.0129	&
-1.6713	$\pm$	0.0451&HII	\\ KIG285	&	SBab	&
1.0432	$\pm$	0.4782	&	0.3912	$\pm$	0.0760	&	0.2782
$\pm$	0.1113	&	-0.8187	$\pm$	0.3631&S-L\dag	\\ KIG287
&	SABa	&	-0.6678	$\pm$	0.0682	&	-0.3596	$\pm$
0.0102	&	-0.5863	$\pm$	0.0211	&	-1.8515	$\pm$
0.1293&HII	\\ KIG298	&	SBa	&	-0.0011	$\pm$
0.1879	&	0.2557	$\pm$	0.0732	&	-0.0676	$\pm$	0.1584
&	-0.8098	$\pm$	0.3546&LINER	\\ KIG304	&	SBab
&	-0.1576	$\pm$	0.1155	&	-0.2774	$\pm$	0.0276	&
-0.3806	$\pm$	0.0509	&	-1.4082	$\pm$	0.2109&AGN	\\
KIG327	&	Sab 	&	1.1816	$\pm$	1.2340	&	0.0599
$\pm$	0.0641	&	-0.1092	$\pm$	0.1248	&	-0.8344	$\pm$
0.2536&Sy2	\\ KIG334	&	Sab	&	0.4732	$\pm$
0.2825	&	-0.2691	$\pm$	0.0651	&	0.0610	$\pm$	0.0682
&	-0.8230	$\pm$	0.1900&S-L\dag	\\ KIG351	&	Sab
&	0.1406	$\pm$	0.2719	&	-0.0577	$\pm$	0.0659	&
-0.1010	$\pm$	0.1179	&	-0.9593	$\pm$	0.3057&LINER	\\
KIG374	&	Sab	&	-0.1091	$\pm$	0.0600	&
-0.2005	$\pm$	0.0174	&	-0.4553	$\pm$	0.0437	&
-1.1498	$\pm$	0.0908&AGN	\\ KIG456	&	Sa	&
0.1581	$\pm$	0.1621	&	0.0700	$\pm$	0.0371	&
-0.1297	$\pm$	0.0720	&	-1.0251	$\pm$	0.2010&LINER	\\
KIG475	&	Sab	&	0.6911	$\pm$	0.5663	&	0.1942
$\pm$	0.0818	&	-0.0247	$\pm$	0.1525	&	-0.4609	$\pm$
0.1821&S-L\dag	\\ KIG491	&	SABa	&	-0.5626	$\pm$
0.0523	&	-0.3131	$\pm$	0.0105	&	-0.5756	$\pm$	0.0218
&	-1.7119	$\pm$	0.0938&HII	\\ KIG500	&	Sab
&	0.5456	$\pm$	0.2248	&	0.4682	$\pm$	0.0888	&
0.4216	$\pm$	0.1182	&	-0.4914	$\pm$	0.2584&LINER	\\
KIG505	&	Sab	&	-0.3583	$\pm$	0.0419	&
-0.5140	$\pm$	0.0156	&	-0.3898	$\pm$	0.0199	&
-1.5789	$\pm$	0.0897&HII	\\ KIG539	&	Sab 	&
0.8060	$\pm$	0.3284	&	0.1381	$\pm$	0.0699	&	0.0253
$\pm$	0.1168	&	-0.9064	$\pm$	0.3378&Sy2	\\ KIG544
&	SBa	&	0.9565	$\pm$	0.0199	&	0.0818	$\pm$
0.0132	&	-0.1683	$\pm$	0.0233	&	-0.9021	$\pm$
0.0433&Sy2	\\ KIG579	&	Sab 	&	0.6906	$\pm$
0.1883	&	0.1090	$\pm$	0.0857	&	0.1058	$\pm$	0.1273
&	-0.8792	$\pm$	0.3909&S-L\dag	\\ KIG587	&	Sab
&	-0.0494	$\pm$	0.1044	&	-0.0844	$\pm$	0.0513	&
0.0225	$\pm$	0.0683	&	-1.1843	$\pm$	0.3363&LINER	\\
KIG596	&	Sab 	&	0.5441	$\pm$	0.2149	&	0.3872
$\pm$	0.0477	&	0.2939	$\pm$	0.0681	&	-0.6766	$\pm$
0.1792&LINER	\\ KIG605	&	SBab	&	0.3735	$\pm$
0.0829	&	0.0719	$\pm$	0.0317	&	0.0704	$\pm$	0.0445
&	-0.6850	$\pm$	0.0857&LINER*	\\ KIG609	&	Sab
&	-0.4148	$\pm$	0.0592	&	-0.4391	$\pm$	0.0184	&
-0.3427	$\pm$	0.0241	&	-1.6384	$\pm$	0.1414&HII	\\
KIG620	&	Sa	&	-0.7380	$\pm$	0.0371	&
-0.3948	$\pm$	0.0095	&	-0.6545	$\pm$	0.0177	&
-1.8541	$\pm$	0.0793&HII	\\ KIG622	&	SBa	&
-0.4486	$\pm$	0.0280	&	-0.2958	$\pm$	0.0094	&
-0.4994	$\pm$	0.0158	&	-1.7003	$\pm$	0.0676&AGN	\\
KIG633	&	Sa	&	-0.5798	$\pm$	0.0375	&
-0.4364	$\pm$	0.0117	&	-0.4775	$\pm$	0.0179	&
-1.7460	$\pm$	0.0978&HII	\\ KIG641	&	SBa	&
-0.1560	$\pm$	0.0356	&	-0.0700	$\pm$	0.0117	&
-0.2408	$\pm$	0.0209	&	-0.9847	$\pm$	0.0409&LINER	\\
KIG643	&	Sab	&	1.2605	$\pm$	0.1875	&	0.3219
$\pm$	0.0394	&	-0.0545	$\pm$	0.0832	&	-0.6583	$\pm$
0.1328&AGN	\\ KIG669	&	Sa	&	-0.0118	$\pm$
0.0445	&	-0.1884	$\pm$	0.0128	&	-0.2522	$\pm$	0.0163
&	-1.2563	$\pm$	0.0363&AGN	\\ KIG689	&	Sa
&	-0.0512	$\pm$	0.0503	&	-0.5467	$\pm$	0.0273	&
-0.2447	$\pm$	0.0290	&	-1.2447	$\pm$	0.0911&HII	\\
KIG690	&	Sa 	&	-0.3202	$\pm$	0.2628	&
-0.2693	$\pm$	0.0435	&	-0.5399	$\pm$	0.1168	&
-1.3068	$\pm$	0.2894&AGN\\ KIG694	&	Sa	&	0.3090
$\pm$	0.1477	&	0.3362	$\pm$	0.0473	&	0.2738	$\pm$
0.0670	&	-0.9554	$\pm$	0.2908&S-L\dag	\\ KIG695	&
Sa	&	-0.8004	$\pm$	0.2952	&	-0.2958	$\pm$	0.0331
&	-0.5470	$\pm$	0.0828	&	-&HII	\\ KIG696	&
Sab	&	0.7896	$\pm$	0.5096	&	0.1894	$\pm$	0.0604
&	0.1316	$\pm$	0.0927	&	-0.7796	$\pm$	0.2419&S-L\dag
\\ KIG726	&	SBa	&	0.0040	$\pm$	0.0216	&
-0.2250	$\pm$	0.0085	&	-0.5556	$\pm$	0.0171	&
-1.6008	$\pm$	0.0601&LINER	\\ KIG751	&	Sa	&
-0.7696	$\pm$	0.0622	&	-0.3224	$\pm$	0.0103	&
-0.6736	$\pm$	0.0229	&	-1.8492	$\pm$	0.1155&HII	\\

\sidehead{Sb} \hline KIG56	&	Sb	&	-0.7559	$\pm$
0.0348	&	-0.3010	$\pm$	0.0085	&	-0.5817	$\pm$	0.0149
&	-1.7328	$\pm$	0.0589&HII	\\ KIG187	&	SABb
&	1.6055	$\pm$	0.4364	&	0.3196	$\pm$	0.0426	&
-0.1455	$\pm$	0.1105	&	-0.9294	$\pm$	0.2553&Sy2	\\
KIG204	&	Sbc	&	0.5674	$\pm$	0.1174	&	0.1586
$\pm$	0.0394	&	0.1695	$\pm$	0.0532	&	-0.5080	$\pm$
0.0865&LINER*	\\ KIG208	&	Sb	&	-0.3569	$\pm$
0.1560	&	-0.4187	$\pm$	0.0289	&	-0.3145	$\pm$	0.0393
&	-1.6075	$\pm$	0.2612&HII	\\ KIG211	&	Sb
&	0.5423	$\pm$	0.2881	&	0.5772	$\pm$	0.0972	&
0.3688	$\pm$	0.1446	&	-1.0157	$\pm$	0.8193&S-L\dag	\\
KIG212	&	SABb	&	-0.0853	$\pm$	0.0922	&
-0.4301	$\pm$	0.0478	&	-0.2048	$\pm$	0.0532	&
-1.0000	$\pm$	0.1272&HII	\\ KIG214	&	Sb	&
0.9009	$\pm$	0.0800	&	-0.4887	$\pm$	0.0567	&
-0.4235	$\pm$	0.0581	&	-1.2426	$\pm$	0.0934&Sy1.5	\\
KIG220	&	Sb	&	0.4774	$\pm$	0.5816	&	0.0746
$\pm$	0.0781	&	-0.2010	$\pm$	0.1732	&	-1.1532	$\pm$
0.5865&Sy2	\\ KIG222	&	SABb	&	-0.6667	$\pm$
0.1988	&	-0.3135	$\pm$	0.0219	&	-0.5975	$\pm$	0.0542
&	-2.2160	$\pm$	0.8544&HII	\\ KIG226	&	Sbc
&	0.8337	$\pm$	0.0774	&	-0.0526	$\pm$	0.0339	&
-0.2098	$\pm$	0.0659	&	-1.0294	$\pm$	0.1616&Sy2	\\
KIG238	&	Sb	&	-0.7053	$\pm$	0.0381	&
-0.3338	$\pm$	0.0089	&	-0.6206	$\pm$	0.0162	&
-1.8174	$\pm$	0.0707&HII	\\ KIG242	&	Sb	&
0.1977	$\pm$	0.0211	&	-0.7730	$\pm$	0.0188	&
-0.4173	$\pm$	0.0191	&	-1.4277	$\pm$	0.0582&HII	\\
KIG249	&	Sbc	&	-0.2851	$\pm$	0.0659	&
-0.5030	$\pm$	0.0262	&	-0.2970	$\pm$	0.0348	&
-1.4178	$\pm$	0.1369&HII	\\ KIG250	&	SABb	&
0.2520	$\pm$	0.0252	&	-0.5367	$\pm$	0.0152	&
-0.3095	$\pm$	0.0175	&	-1.0134	$\pm$	0.0320&HII	\\
KIG252	&	Sbc	&	-0.2762	$\pm$	0.1683	&
-0.2896	$\pm$	0.0270	&	-0.3764	$\pm$	0.0502	&
-1.5128	$\pm$	0.2730&AGN	\\ KIG270	&	Sbc	&
-0.3287	$\pm$	0.0215	&	-0.3372	$\pm$	0.0068	&
-0.5713	$\pm$	0.0123	&	-1.7360	$\pm$	0.0485&HII	\\
KIG274	&	Sbc	&	-0.3233	$\pm$	0.0227	&
-0.1458	$\pm$	0.0064	&	-0.5038	$\pm$	0.0115	&
-1.5038	$\pm$	0.0298&AGN\\ KIG275	&	Sbc	&
-0.2095	$\pm$	0.2588	&	-0.1943	$\pm$	0.0376	&
-0.5096	$\pm$	0.1029	&	-1.4779	$\pm$	0.4432&AGN\\ KIG278
&	SBb	&	0.4472	$\pm$	0.0813	&	-0.1489	$\pm$
0.0624	&	0.0039	$\pm$	0.0784	&	-0.9399	$\pm$
0.2305&S-L\dag	\\ KIG284	&	Sb	&	-0.6951	$\pm$
0.0469	&	-0.5003	$\pm$	0.0133	&	-0.5432	$\pm$	0.0194
&	-1.6981	$\pm$	0.0839&HII	\\ KIG288	&	Sbc
&	-0.7337	$\pm$	0.1083	&	-0.4823	$\pm$	0.0206	&
-0.5405	$\pm$	0.0409	&	-1.5252	$\pm$	0.1363&HII	\\
KIG311	&	Sbc	&	-0.6742	$\pm$	0.0351	&
-0.4130	$\pm$	0.0093	&	-0.5772	$\pm$	0.0162	&
-1.6907	$\pm$	0.0579&HII	\\ KIG318	&	Sbc	&
0.5347	$\pm$	0.7083	&	-0.1096	$\pm$	0.0622	&
-0.3835	$\pm$	0.1517	&	-1.1860	$\pm$	0.3973&Sy2	\\
KIG329	&	SBbc	&	0.5302	$\pm$	0.2424	&	0.2064
$\pm$	0.0702	&	-0.0162	$\pm$	0.1327	&	-0.9224	$\pm$
0.3719&S-L\dag	\\ KIG333	&	Sbc	&	0.1772	$\pm$
0.3288	&	-0.1385	$\pm$	0.0752	&	-0.4639	$\pm$	0.2067
&	-1.2180	$\pm$	0.5029&AGN\\ KIG336	&	Sbc	&
-0.3357	$\pm$	0.0250	&	-0.3257	$\pm$	0.0105	&
-0.6850	$\pm$	0.0208	&	-1.6651	$\pm$	0.0658&HII*	\\
KIG339	&	SBb	&	-0.6792	$\pm$	0.0285	&
-0.3253	$\pm$	0.0070	&	-0.6463	$\pm$	0.0123	&
-1.7276	$\pm$	0.0545&HII	\\ KIG340	&	Sb	&
-0.2186	$\pm$	0.1314	&	-0.3560	$\pm$	0.0248	&
-0.4696	$\pm$	0.0476	&	-1.4898	$\pm$	0.1825&HII	\\
KIG344	&	SBbc	&	-0.4169	$\pm$	0.1361	&
-0.3762	$\pm$	0.0350	&	-0.3059	$\pm$	0.0546	&
-1.4624	$\pm$	0.3040&HII	\\ KIG356	&	Sb	&
-0.2596	$\pm$	0.0378	&	-0.5304	$\pm$	0.0188	&
-0.3174	$\pm$	0.0230	&	-1.5083	$\pm$	0.0991&HII	\\
KIG364	&	Sb	&	-0.5493	$\pm$	0.0279	&
-0.3674	$\pm$	0.0079	&	-0.5175	$\pm$	0.0130	&
-1.7447	$\pm$	0.0538&HII	\\ KIG366	&	SBb	&
-0.5647	$\pm$	0.0526	&	-0.3177	$\pm$	0.0100	&
-0.6205	$\pm$	0.0223	&	-1.8340	$\pm$	0.1178&HII	\\
KIG372	&	Sb	&	-0.5201	$\pm$	0.1946	&
-0.3069	$\pm$	0.0221	&	-0.5438	$\pm$	0.0483	&
-1.7394	$\pm$	0.2948&HII	\\ KIG375	&	Sb	&
0.7428	$\pm$	0.7061	&	0.0497	$\pm$	0.0597	&
-0.0861	$\pm$	0.1054	&	-1.0066	$\pm$	0.3168&S-L\dag	\\
KIG381	&	Sbc	&	0.6149	$\pm$	0.2660	&	0.6296
$\pm$	0.1128	&	0.3971	$\pm$	0.1658	&	-0.3771	$\pm$
0.2953&LINER	\\ KIG392	&	Sbc	&	0.3348	$\pm$
0.1306	&	0.3275	$\pm$	0.0466	&	0.2675	$\pm$	0.0660
&	-0.4700	$\pm$	0.1158&LINER	\\ KIG401	&	SBbc
&	0.3140	$\pm$	0.0744	&	-0.1632	$\pm$	0.0206	&
-0.4415	$\pm$	0.0486	&	-1.3965	$\pm$	0.1591&AGN\\ KIG409
&	Sbc	&	-0.4652	$\pm$	0.0483	&	-0.4932	$\pm$
0.0147	&	-0.4599	$\pm$	0.0216	&	-1.6408	$\pm$
0.0949&HII	\\ KIG411	&	Sbc	&	-0.0965	$\pm$
0.2583	&	-0.0994	$\pm$	0.0566	&	-0.3848	$\pm$	0.1436
&	-&AGN	\\ KIG414	&	Sb	&	0.4089	$\pm$
0.0815	&	-0.2854	$\pm$	0.0323	&	-0.4811	$\pm$	0.0687
&	-1.1393	$\pm$	0.1334&Sy2	\\ KIG416	&	Sbc
&	-0.0035	$\pm$	0.0237	&	-0.6216	$\pm$	0.0137	&
-0.4171	$\pm$	0.0161	&	-1.5132	$\pm$	0.0595&HII	\\
KIG417	&	Sbc	&	-0.7014	$\pm$	0.3008	&
-0.3908	$\pm$	0.0365	&	-0.8276	$\pm$	0.1388	&
-1.5380	$\pm$	0.3208&HII	\\ KIG418	&	Sb	&
-0.4979	$\pm$	0.0525	&	-0.4424	$\pm$	0.0141	&
-0.4539	$\pm$	0.0230	&	-1.4771	$\pm$	0.0745&HII	\\
KIG419	&	Sb	&	-0.2301	$\pm$	0.0718	&
-0.2639	$\pm$	0.0207	&	-0.5163	$\pm$	0.0468	&
-1.5582	$\pm$	0.2150&AGN	\\ KIG427	&	Sbc	&
-0.2588	$\pm$	0.0969	&	-0.1719	$\pm$	0.0221	&
-0.4055	$\pm$	0.0489	&	-1.1845	$\pm$	0.1088&AGN\\ KIG430
&	Sbc	&	-0.5050	$\pm$	0.0699	&	-0.2389	$\pm$
0.0148	&	-0.3164	$\pm$	0.0232	&	-1.2753	$\pm$
0.0690&AGN\\ KIG450	&	Sb	&	-0.5942	$\pm$	0.0750
&	-0.4627	$\pm$	0.0172	&	-0.4417	$\pm$	0.0260	&
-1.5650	$\pm$	0.1121&HII	\\ KIG451	&	Sb	&
-0.5078	$\pm$	0.3730	&	-0.3353	$\pm$	0.0555	&
-0.3692	$\pm$	0.0997	&	-1.0835	$\pm$	0.2247&HII	\\
KIG457	&	Sbc	&	-0.2455	$\pm$	0.0855	&
-0.2619	$\pm$	0.0187	&	-0.2974	$\pm$	0.0299	&
-1.1537	$\pm$	0.0723&AGN\\ KIG458	&	Sbc	&
-0.6233	$\pm$	0.1419	&	-0.3485	$\pm$	0.0320	&
-0.4470	$\pm$	0.0553	&	-1.3634	$\pm$	0.1758&HII	\\
KIG459	&	Sb	&	-0.6314	$\pm$	0.0646	&
-0.5119	$\pm$	0.0160	&	-0.4322	$\pm$	0.0231	&
-1.5847	$\pm$	0.0999&HII	\\ KIG478	&	SABb	&
0.9666	$\pm$	0.0553	&	0.1210	$\pm$	0.0209	&
-0.1885	$\pm$	0.0411	&	-0.9420	$\pm$	0.0846&Sy2	\\
KIG482	&	SABb	&	-0.6511	$\pm$	0.3409	&
-0.3357	$\pm$	0.0404	&	-0.4804	$\pm$	0.0872	&
-1.2983	$\pm$	0.2823&HII	\\ KIG492	&	Sbc	&
0.3795	$\pm$	0.1389	&	0.0537	$\pm$	0.0361	&
-0.0790	$\pm$	0.0629	&	-0.9022	$\pm$	0.1503&S-L\dag	\\
KIG493	&	Sb	&	-0.4810	$\pm$	0.1741	&
-0.3907	$\pm$	0.0302	&	-0.6328	$\pm$	0.0742	&
-1.2148	$\pm$	0.1249&HII	\\ KIG497	&	Sb	&
-0.1938	$\pm$	0.2375	&	-0.2924	$\pm$	0.0457	&
-0.3791	$\pm$	0.0916	&	-1.1761	$\pm$	0.2208&AGN\\ KIG499
&	SBb	&	1.3071	$\pm$	0.0608	&	0.0680	$\pm$
0.0245	&	0.3363	$\pm$	0.0253	&	-0.8398	$\pm$
0.0850&Sy2	\\ KIG507	&	Sbc	&	-0.2549	$\pm$
0.1119	&	-0.5063	$\pm$	0.0321	&	-0.2508	$\pm$	0.0385
&	-1.3137	$\pm$	0.1492&HII	\\ KIG508	&	SBbc
&	-0.2771	$\pm$	0.0096	&	-0.4934	$\pm$	0.0064	&
-0.6521	$\pm$	0.0100	&	-1.9427	$\pm$	0.0348&HII	\\
KIG510	&	Sbc	&	-0.3310	$\pm$	0.0878	&
-0.3774	$\pm$	0.0244	&	-0.3850	$\pm$	0.0427	&
-1.4373	$\pm$	0.1662&HII	\\ KIG515	&	Sb	&
-0.6491	$\pm$	0.0964	&	-0.4443	$\pm$	0.0170	&
-0.5844	$\pm$	0.0342	&	-1.6011	$\pm$	0.1212&HII	\\
KIG516	&	Sb	&	-0.4099	$\pm$	0.0935	&
-0.4174	$\pm$	0.0238	&	-0.3979	$\pm$	0.0386	&
-1.3665	$\pm$	0.1224&HII	\\ KIG522	&	Sb	&
-0.4912	$\pm$	0.0194	&	-0.2656	$\pm$	0.0070	&
-0.6237	$\pm$	0.0126	&	-1.8270	$\pm$	0.0513&AGN\\ KIG525
&	SBb	&	-0.3920	$\pm$	0.0297	&	-0.2504	$\pm$
0.0100	&	-0.4911	$\pm$	0.0183	&	-1.5030	$\pm$
0.0568&AGN\\ KIG532	&	SBb	&	-0.4238	$\pm$	0.0209
&	-0.5065	$\pm$	0.0092	&	-0.5153	$\pm$	0.0128	&
-1.7892	$\pm$	0.0529&HII	\\ KIG537	&	Sb	&
-0.6258	$\pm$	0.0272	&	-0.2873	$\pm$	0.0070	&
-0.5099	$\pm$	0.0118	&	-1.6709	$\pm$	0.0473&HII	\\
KIG541	&	SABb	&	-0.5613	$\pm$	0.2814	&
-0.3372	$\pm$	0.0313	&	-0.3167	$\pm$	0.0555	&
-1.3202	$\pm$	0.1954&HII	\\ KIG542	&	Sb	&
-0.7254	$\pm$	0.0482	&	-0.4622	$\pm$	0.0106	&
-0.5439	$\pm$	0.0165	&	-1.7508	$\pm$	0.0812&HII	\\
KIG550	&	SBbc	&	0.0492	$\pm$	0.1287	&	0.2926
$\pm$	0.0769	&	0.0666	$\pm$	0.1361	&	-0.9538	$\pm$
0.4619&S-L\dag	\\ KIG552	&	Sb	&	-0.3372	$\pm$
0.0988	&	-0.3234	$\pm$	0.0158	&	-0.6095	$\pm$	0.0381
&	-1.4857	$\pm$	0.1138&HII	\\ KIG553	&	SBb
&	-0.6341	$\pm$	0.0470	&	-0.1210	$\pm$	0.0103	&
-0.6719	$\pm$	0.0257	&	-1.7644	$\pm$	0.1089&AGN*	\\
KIG554	&	Sb	&	-0.6433	$\pm$	0.2744	&
-0.3176	$\pm$	0.0274	&	-0.6375	$\pm$	0.0755	&
-1.3360	$\pm$	0.1605&HII	\\ KIG558	&	Sbc	&
-0.0983	$\pm$	0.0804	&	-0.3517	$\pm$	0.0251	&
-0.5904	$\pm$	0.0580	&	-1.4666	$\pm$	0.1748&AGN\\ KIG561
&	SBbc	&	0.9821	$\pm$	0.1325	&	0.0696	$\pm$
0.0412	&	-0.1530	$\pm$	0.0829	&	-0.6976	$\pm$
0.1191&LINER	\\ KIG567	&	SABb	&	-0.8176	$\pm$
0.0883	&	-0.3979	$\pm$	0.0156	&	-0.6844	$\pm$	0.0368
&	-1.7377	$\pm$	0.1414&HII	\\ KIG575	&	SABb
&	0.3158	$\pm$	0.0141	&	-0.2156	$\pm$	0.0092	&
-0.5143	$\pm$	0.0157	&	-1.1820	$\pm$	0.0254&AGN\\ KIG576
&	Sb	&	0.3784	$\pm$	0.1310	&	-0.0164	$\pm$
0.0468	&	-0.2118	$\pm$	0.0982	&	-1.3500	$\pm$
0.4741&S-L\dag	\\ KIG580	&	Sbc	&	-0.7180	$\pm$
0.0711	&	-0.4235	$\pm$	0.0132	&	-0.5683	$\pm$	0.0268
&	-1.7593	$\pm$	0.1270&HII	\\ KIG589	&	Sb
&	-0.4432	$\pm$	0.0644	&	-0.3243	$\pm$	0.0151	&
-0.5893	$\pm$	0.0352	&	-1.6566	$\pm$	0.1669&HII	\\
KIG593	&	Sbc	&	0.4926	$\pm$	0.0960	&	0.0763
$\pm$	0.0371	&	0.0106	$\pm$	0.0583	&	-0.7684	$\pm$
0.1207&S-L\dag	\\ KIG601	&	Sb	&	0.8555	$\pm$
1.9465	&	0.1053	$\pm$	0.1438	&	0.0279	$\pm$	0.2509
&	-1.2635	$\pm$	1.5425&AGN\\ KIG606	&	SBbc	&
-0.2529	$\pm$	0.1221	&	-0.3989	$\pm$	0.0285	&
-0.8009	$\pm$	0.0968	&	-1.5779	$\pm$	0.2567&HII	\\
KIG607	&	Sb	&	-0.1921	$\pm$	0.5565	&	0.0147
$\pm$	0.1427	&	0.0456	$\pm$	0.2145	&	-0.7858	$\pm$
0.5420&LINER	\\ KIG608	&	Sbc	&	0.2680	$\pm$
0.6143	&	0.1017	$\pm$	0.0924	&	-0.3117	$\pm$	0.2570
&	-0.7202	$\pm$	0.3178&S-L\dag	\\ KIG611	&	Sb
&	-0.7421	$\pm$	0.1384	&	-0.4178	$\pm$	0.0172	&
-0.7155	$\pm$	0.0461	&	-1.7411	$\pm$	0.1895&HII	\\
KIG612	&	SBb	&	0.4939	$\pm$	0.0292	&	0.2430
$\pm$	0.0145	&	0.1860	$\pm$	0.0197	&	-0.5487	$\pm$
0.0329&LINER	\\ KIG613	&	Sbc	&	-0.0437	$\pm$
0.3242	&	-0.2024	$\pm$	0.0552	&	-0.3327	$\pm$	0.1131
&	-1.2601	$\pm$	0.3653&AGN\\ KIG618	&	Sb	&
-0.4638	$\pm$	0.0265	&	-0.2434	$\pm$	0.0068	&
-0.4148	$\pm$	0.0111	&	-1.3825	$\pm$	0.0306&AGN\\ KIG619
&	Sbc	&	-0.2723	$\pm$	0.0341	&	-0.5084	$\pm$
0.0150	&	-0.3835	$\pm$	0.0203	&	-1.4994	$\pm$
0.0737&HII	\\ KIG628	&	Sbc	&	-0.4301	$\pm$
0.1310	&	-0.3787	$\pm$	0.0274	&	-0.4404	$\pm$	0.0490
&	-1.9469	$\pm$	0.5660&HII	\\ KIG630	&	Sb
&	-0.2663	$\pm$	0.1469	&	-0.2334	$\pm$	0.0291	&
-0.3971	$\pm$	0.0605	&	-2.2022	$\pm$	1.4310&AGN\\ KIG631
&	Sb	&	-0.5954	$\pm$	0.0440	&	-0.4219	$\pm$
0.0137	&	-0.5790	$\pm$	0.0242	&	-1.7948	$\pm$
0.1268&HII	\\ KIG635	&	Sbc	&	-0.0605	$\pm$
0.0426	&	-0.6351	$\pm$	0.0247	&	-0.3359	$\pm$	0.0265
&	-1.2262	$\pm$	0.0670&HII	\\ KIG640	&	Sbc
&	-0.7829	$\pm$	0.0424	&	-0.4855	$\pm$	0.0104	&
-0.6181	$\pm$	0.0168	&	-1.7104	$\pm$	0.0603&HII	\\
KIG645	&	Sb	&	-1.0284	$\pm$	0.0775	&
-0.5262	$\pm$	0.0113	&	-0.6688	$\pm$	0.0190	&
-1.9445	$\pm$	0.1173&HII	\\ KIG650	&	Sb	&
-0.4851	$\pm$	0.1467	&	-0.3629	$\pm$	0.0247	&
-0.6360	$\pm$	0.0642	&	-1.5272	$\pm$	0.1993&HII	\\
KIG653	&	Sb	&	0.5015	$\pm$	0.1314	&	0.1930
$\pm$	0.0415	&	0.0018	$\pm$	0.0741	&	-0.7381	$\pm$
0.1466&S-L\dag	\\ KIG667	&	Sb	&	1.2609	$\pm$
1.3490	&	0.2107	$\pm$	0.0908	&	-0.0127	$\pm$	0.1776
&	-0.9536	$\pm$	0.5456&Sy2	\\ KIG675	&	SBb
&	0.1830	$\pm$	0.0679	&	0.0000	$\pm$	0.0267	&
-0.0510	$\pm$	0.0412	&	-0.8440	$\pm$	0.0877&LINER	\\
KIG676	&	Sb	&	0.0938	$\pm$	0.1327	&
-0.2581	$\pm$	0.0388	&	-0.1549	$\pm$	0.0559	&
-1.0458	$\pm$	0.1425&LINER	\\ KIG719	&	SBb	&
-0.4437	$\pm$	0.0076	&	-0.6990	$\pm$	0.0066	&
-1.1832	$\pm$	0.0172	&	-1.8900	$\pm$	0.0297&HII*	\\
KIG723	&	SBb	&	-0.3979	$\pm$	0.1915	&
-0.3445	$\pm$	0.0376	&	-0.5461	$\pm$	0.0883	&
-1.6775	$\pm$	0.4815&HII	\\ KIG725	&	Sb	&
-0.7979	$\pm$	0.0363	&	-0.4168	$\pm$	0.0091	&
-0.6624	$\pm$	0.0154	&	-1.7119	$\pm$	0.0506&HII	\\
KIG731	&	Sb	&	-0.5917	$\pm$	0.0991	&
-0.3672	$\pm$	0.0162	&	-0.5294	$\pm$	0.0313	&
-1.7035	$\pm$	0.1618&HII	\\ KIG739	&	Sbc	&
-0.5110	$\pm$	0.0384	&	-0.4791	$\pm$	0.0121	&
-0.5153	$\pm$	0.0195	&	-1.6923	$\pm$	0.0892&HII	\\
KIG743	&	Sb	&	-0.4183	$\pm$	0.0469	&
-0.2722	$\pm$	0.0116	&	-0.3680	$\pm$	0.0186	&
-1.4667	$\pm$	0.0659&AGN\\ KIG749	&	Sbc	&	0.7515
$\pm$	0.0216	&	-0.0310	$\pm$	0.0124	&	-0.0610	$\pm$
0.0169	&	-0.7634	$\pm$	0.0281&Sy1.8	\\ KIG752	&
Sb	&	-0.5832	$\pm$	0.0921	&	-0.3512	$\pm$	0.0171
&	-0.5556	$\pm$	0.0323	&	-1.7687	$\pm$	0.1733&HII
\\ KIG757	&	Sb	&	0.6113	$\pm$	0.0429	&
-0.1168	$\pm$	0.0220	&	-0.4439	$\pm$	0.0550	&
-1.3613	$\pm$	0.1694&Sy2	\\ KIG762	&	Sbc	&
0.8411	$\pm$	0.3795	&	0.3430	$\pm$	0.0535	&	0.2583
$\pm$	0.0781	&	-0.6873	$\pm$	0.1914&S-L\dag	\\ KIG767
&	Sb	&	0.7086	$\pm$	0.5268	&	0.2822	$\pm$
0.0986	&	-0.3372	$\pm$	0.3500	&	-0.5859	$\pm$
0.3153&Sy2	\\ KIG780	&	Sb	&	1.0785	$\pm$
0.2355	&	0.1658	$\pm$	0.0320	&	-0.3241	$\pm$	0.0877
&	-1.2505	$\pm$	0.2828&Sy2	\\ KIG795	&	Sb
&	-0.0775	$\pm$	0.0938	&	-0.1820	$\pm$	0.0127	&
-0.3554	$\pm$	0.0250	&	-1.3358	$\pm$	0.0877&AGN\\ KIG807
&	Sbc	&	-0.7275	$\pm$	0.1407	&	-0.2921	$\pm$
0.0155	&	-0.5002	$\pm$	0.0338	&	-1.3789	$\pm$
0.0926&HII	\\ KIG884	&	Sbc	&	-0.0912	$\pm$
0.2233	&	-0.2999	$\pm$	0.0316	&	-0.4766	$\pm$	0.0711
&	-1.4094	$\pm$	0.2327&AGN\\ KIG892	&	Sbc	&
-0.6198	$\pm$	0.2338	&	-0.3832	$\pm$	0.0255	&
-0.7560	$\pm$	0.0794	&	-2.3737	$\pm$	1.3022&HII	\\
KIG907	&	Sbc	&	-0.1022	$\pm$	0.0932	&
-0.5283	$\pm$	0.0413	&	-0.2481	$\pm$	0.0506	&
-1.1883	$\pm$	0.1483&HII	\\ KIG912	&	Sb	&
-0.7228	$\pm$	0.0731	&	-0.4308	$\pm$	0.0142	&
-0.5156	$\pm$	0.0240	&	-1.6445	$\pm$	0.1000&HII	\\
KIG923	&	Sb	&	-0.3809	$\pm$	0.0710	&
-0.3515	$\pm$	0.0144	&	-0.4158	$\pm$	0.0242	&
-1.8544	$\pm$	0.1882&HII	\\ KIG931	&	Sbc	&
-0.9289	$\pm$	0.0778	&	-0.4692	$\pm$	0.0102	&
-0.5506	$\pm$	0.0178	&	-1.7904	$\pm$	0.1032&HII	\\
KIG943	&	Sb 	&	-0.6898	$\pm$	0.0272	&
-0.3556	$\pm$	0.0073	&	-0.6048	$\pm$	0.0130	&
-1.7271	$\pm$	0.0505&HII	\\ KIG1008	&	SBb	&
1.1463	$\pm$	0.0465	&	0.1739	$\pm$	0.0240	&
-0.0825	$\pm$	0.0394	&	-0.6212	$\pm$	0.0535&Sy1.5	\\

\\ \sidehead{Sc} \hline KIG198	&	SABc	&	-0.3940	$\pm$
0.1875	&	-0.4120	$\pm$	0.0263	&	-0.7347	$\pm$	0.0794
&	-1.6353	$\pm$	0.2751&HII	\\ KIG199	&	Sc
&	-0.6611	$\pm$	0.0956	&	-0.4273	$\pm$	0.0161	&
-0.5352	$\pm$	0.0288	&	-1.8179	$\pm$	0.1902&HII	\\
KIG203	&	SABc	&	-0.8569	$\pm$	0.4712	&
-0.3949	$\pm$	0.0360	&	-0.4559	$\pm$	0.0736	&
-1.1814	$\pm$	0.1748&HII	\\ KIG216	&	Sc	&
-0.4758	$\pm$	0.2365	&	-0.3753	$\pm$	0.0286	&
-0.5737	$\pm$	0.0708	&	-1.5198	$\pm$	0.2344&HII	\\
KIG217	&	Sc	&	-0.9164	$\pm$	0.0545	&
-0.4944	$\pm$	0.0104	&	-0.6484	$\pm$	0.0170	&
-1.8422	$\pm$	0.0775&HII	\\ KIG221	&	Sc	&
-0.3468	$\pm$	0.0891	&	-0.2996	$\pm$	0.0227	&
-0.5924	$\pm$	0.0574	&	-1.7947	$\pm$	0.3442&AGN\\ KIG225
&	Sc	&	-0.6280	$\pm$	0.3485	&	-0.2305	$\pm$
0.0479	&	-0.5263	$\pm$	0.1293	&	-1.4466	$\pm$
0.4868&AGN\\ KIG229	&	Sc	&	-0.4510	$\pm$	0.1911
&	-0.3274	$\pm$	0.0364	&	-0.3878	$\pm$	0.0633	&
-1.1301	$\pm$	0.1601&HII	\\ KIG241	&	Sc	&
-0.3639	$\pm$	0.0452	&	-0.4714	$\pm$	0.0159	&
-0.4442	$\pm$	0.0231	&	-1.7636	$\pm$	0.1450&HII	\\
KIG248	&	Sc	&	1.0423	$\pm$	0.0081	&
-0.0423	$\pm$	0.0050	&	-0.2417	$\pm$	0.0074	&
-0.8813	$\pm$	0.0103&Sy2	\\ KIG254	&	Sc	&
-0.9208	$\pm$	0.1033	&	-0.4021	$\pm$	0.0145	&
-0.6721	$\pm$	0.0301	&	-1.8473	$\pm$	0.1582&HII	\\
KIG260	&	Sc	&	-0.3859	$\pm$	0.1531	&
-0.4424	$\pm$	0.0362	&	-0.5610	$\pm$	0.0756	&
-2.1611	$\pm$	1.1609&HII	\\ KIG263	&	Sc	&
0.7272	$\pm$	0.5186	&	0.2105	$\pm$	0.0822	&	0.1284
$\pm$	0.1218	&	-0.8566	$\pm$	0.3604&S-L\dag	\\ KIG268
&	SABc	&	-0.3799	$\pm$	0.2076	&	-0.4847	$\pm$
0.0603	&	-0.3298	$\pm$	0.0775	&	-1.7922	$\pm$
0.7811&HII	\\ KIG271	&	Sc	&	-0.5853	$\pm$
0.2039	&	-0.3401	$\pm$	0.0302	&	-0.5427	$\pm$	0.0723
&	-1.6380	$\pm$	0.3510&HII	\\ KIG273	&	Sc
&	-0.9066	$\pm$	0.0568	&	-0.2990	$\pm$	0.0081	&
-0.6857	$\pm$	0.0166	&	-1.8872	$\pm$	0.0824&HII	\\
KIG282	&	Sc	&	-0.2090	$\pm$	0.1574	&
-0.2501	$\pm$	0.0223	&	-0.4277	$\pm$	0.0465	&
-1.3762	$\pm$	0.1526&AGN\\ KIG289	&	Sc	&	0.2165
$\pm$	0.1065	&	-0.1635	$\pm$	0.0310	&	-0.4142	$\pm$
0.0706	&	-1.6038	$\pm$	0.4342&AGN\\ KIG291	&	Scd
&	-0.3190	$\pm$	0.0405	&	-0.5553	$\pm$	0.0163	&
-0.3600	$\pm$	0.0188	&	-1.5727	$\pm$	0.1107&HII	\\
KIG294	&	Sc	&	-0.0073	$\pm$	0.1698	&
-0.4654	$\pm$	0.0435	&	-0.3224	$\pm$	0.0611	&
-1.2101	$\pm$	0.1705&HII	\\ KIG296	&	Sc	&
-0.7204	$\pm$	0.1316	&	-0.3901	$\pm$	0.0229	&
-0.4451	$\pm$	0.0405	&	-1.6912	$\pm$	0.2496&HII	\\
KIG300	&	Sc	&	0.3790	$\pm$	0.0177	&
-1.0948	$\pm$	0.0249	&	-0.4973	$\pm$	0.0179	&
-1.4475	$\pm$	0.0537&HII	\\ KIG306	&	Sc	&
-0.3548	$\pm$	0.0927	&	-0.4394	$\pm$	0.0216	&
-0.3509	$\pm$	0.0322	&	-1.8250	$\pm$	0.3316&HII	\\
KIG307	&	Sc	&	0.2462	$\pm$	0.2639	&
-0.0352	$\pm$	0.0545	&	-0.1816	$\pm$	0.1061	&
-1.3388	$\pm$	0.5529&S-L\dag	\\ KIG308	&	Sc	&
-0.0462	$\pm$	0.3078	&	-0.1372	$\pm$	0.0655	&
-0.3954	$\pm$	0.1609	&	-1.6338	$\pm$	1.0450&AGN\\ KIG314
&	SABc	&	-0.2541	$\pm$	0.0447	&	-0.3206	$\pm$
0.0214	&	-0.6235	$\pm$	0.0496	&	-2.2972	$\pm$
0.8334&AGN\\ KIG321	&	Sc	&	-0.2127	$\pm$	0.0666
&	-0.5433	$\pm$	0.0232	&	-0.3566	$\pm$	0.0318	&
-1.2098	$\pm$	0.0829&HII	\\ KIG322	&	Sc	&
-0.4786	$\pm$	0.0661	&	-0.3720	$\pm$	0.0187	&
-0.4091	$\pm$	0.0296	&	-1.7492	$\pm$	0.2186&HII	\\
KIG323	&	Sc	&	-0.3838	$\pm$	0.1108	&
-0.3308	$\pm$	0.0206	&	-0.5184	$\pm$	0.0445	&
-1.4326	$\pm$	0.1359&HII	\\ KIG326	&	SBc	&
-0.0369	$\pm$	0.1847	&	-0.3616	$\pm$	0.0622	&
-0.0756	$\pm$	0.0633	&	-1.0533	$\pm$	0.2470&LINER	\\
KIG328	&	SABc	&	-0.3110	$\pm$	0.0915	&
-0.2665	$\pm$	0.0270	&	-0.4153	$\pm$	0.0560	&
-1.4968	$\pm$	0.2389&AGN\\ KIG330	&	Sc	&
-0.4832	$\pm$	0.1200	&	-0.37037$\pm$	0.0271	&
-0.4190	$\pm$	0.0487	&	-1.6139	$\pm$	0.2766&AGN\\ KIG337
&	Sc	&	0.7518	$\pm$	0.2335	&	0.0899	$\pm$
0.0408	&	-0.2396	$\pm$	0.0924	&	-1.1599	$\pm$
0.2894&Sy2	\\ KIG343	&	SBc	&	-0.8360	$\pm$
0.0828	&	-0.4859	$\pm$	0.0131	&	-0.5192	$\pm$	0.0228
&	-1.8243	$\pm$	0.1539&HII	\\ KIG348	&	Sc
&	0.1154	$\pm$	0.0140	&	-0.6746	$\pm$	0.0117	&
-0.4785	$\pm$	0.0137	&	-1.4493	$\pm$	0.0346&HII	\\
KIG353	&	Sc	&	-0.6722	$\pm$	0.0411	&
-0.5039	$\pm$	0.0108	&	-0.5129	$\pm$	0.0168	&
-1.6810	$\pm$	0.0809&HII	\\ KIG360	&	Sc	&
-0.3699	$\pm$	0.0424	&	-0.4564	$\pm$	0.0152	&
-0.4383	$\pm$	0.0219	&	-1.4498	$\pm$	0.0754&HII	\\
KIG362	&	Sc	&	0.2775	$\pm$	0.0680	&	0.1049
$\pm$	0.0231	&	0.0840	$\pm$	0.0345	&	-0.7344	$\pm$
0.0732&LINER	\\ KIG365	&	Sc	&	-0.5798	$\pm$
0.0236	&	-0.4098	$\pm$	0.0086	&	-0.5431	$\pm$	0.0131
&	-1.9773	$\pm$	0.0759&HII	\\ KIG367	&	SABc
&	-0.5025	$\pm$	0.1428	&	-0.4254	$\pm$	0.0280	&
-0.3999	$\pm$	0.0475	&	-1.7043	$\pm$	0.3366&HII	\\
KIG368	&	Sc	&	-0.9190	$\pm$	0.1051	&
-0.3950	$\pm$	0.0134	&	-0.6971	$\pm$	0.0313	&
-1.6126	$\pm$	0.0915&HII	\\ KIG370	&	Sc	&
-0.8182	$\pm$	0.0797	&	-0.4485	$\pm$	0.0113	&
-0.7419	$\pm$	0.0255	&	-2.1264	$\pm$	0.2139&HII	\\
KIG373	&	Sc	&	-0.8433	$\pm$	0.1244	&
-0.3724	$\pm$	0.0155	&	-0.5514	$\pm$	0.0334	&
-1.6996	$\pm$	0.1577&HII	\\ KIG384	&	Sc	&
-0.3252	$\pm$	0.1262	&	-0.4385	$\pm$	0.0326	&
-0.5818	$\pm$	0.0607	&	-1.8999	$\pm$	0.5140&HII	\\
KIG386	&	Sc	&	-0.4308	$\pm$	0.0822	&
-0.2396	$\pm$	0.0165	&	-0.3974	$\pm$	0.0310	&
-1.6777	$\pm$	0.1898&AGN\\ KIG391	&	Sc	&	0.2374
$\pm$	0.0526	&	-0.6375	$\pm$	0.0399	&	-0.2390	$\pm$
0.0373	&	-1.2277	$\pm$	0.1169&HII	\\ KIG395	&
Sc	&	0.4926	$\pm$	0.0955	&	0.4213	$\pm$	0.0544
&	0.1874	$\pm$	0.0895	&	-0.4904	$\pm$	0.1469&LINER
\\ KIG398	&	Sc	&	-0.4113	$\pm$	0.1728	&
-0.3639	$\pm$	0.0338	&	-0.5659	$\pm$	0.0761	&
-2.2222	$\pm$	1.2918&HII	\\ KIG399	&	SBc	&
-0.4976	$\pm$	0.0659	&	-0.4616	$\pm$	0.0154	&
-0.7162	$\pm$	0.0349	&	-1.6450	$\pm$	0.1091&HII	\\
KIG403	&	Sc	&	0.0416	$\pm$	0.3936	&
-0.1835	$\pm$	0.0611	&	-0.3110	$\pm$	0.1202	&
-1.0981	$\pm$	0.3055&LINER	\\ KIG405	&	SABc	&
-0.7206	$\pm$	0.0882	&	-0.4599	$\pm$	0.0160	&
-0.4800	$\pm$	0.0264	&	-1.6434	$\pm$	0.1172&HII	\\
KIG406	&	Sc	&	-0.6869	$\pm$	0.0745	&
-0.4215	$\pm$	0.0140	&	-0.5105	$\pm$	0.0239	&
-1.7292	$\pm$	0.1210&HII	\\ KIG407	&	Sc	&
0.5809	$\pm$	0.0136	&	-1.2032	$\pm$	0.0243	&
-0.6533	$\pm$	0.0175	&	-1.6662	$\pm$	0.0608&HII	\\
KIG408	&	Sc	&	-0.5202	$\pm$	0.0842	&
-0.4492	$\pm$	0.0215	&	-0.3755	$\pm$	0.0336	&
-1.4595	$\pm$	0.1372&HII	\\ KIG410	&	Sc	&
-0.1348	$\pm$	0.0090	&	-0.4794	$\pm$	0.0057	&
-0.5713	$\pm$	0.0081	&	-1.7658	$\pm$	0.0233&HII	\\
KIG428	&	SBc	&	0.6087	$\pm$	0.5510	&
-0.3683	$\pm$	0.0997	&	-0.0313	$\pm$	0.0959	&
-0.8327	$\pm$	0.2308&S-L\dag	\\ KIG429	&	Sc	&
0.1542	$\pm$	0.4310	&	-0.1788	$\pm$	0.0547	&
-0.4304	$\pm$	0.1336	&	-&AGN	\\ KIG432	&	Scd
&	0.0021	$\pm$	0.1392	&	0.1091	$\pm$	0.1830	&
0.0797	$\pm$	0.2714	&	-1.1747	$\pm$	1.5783&LINER	\\
KIG436	&	SBc	&	-0.6726	$\pm$	0.0526	&
-0.4329	$\pm$	0.0128	&	-0.4914	$\pm$	0.0218	&
-1.6115	$\pm$	0.0901&HII	\\ KIG440	&	Sc	&
1.1854	$\pm$	1.3201	&	0.1239	$\pm$	0.0561	&
-0.5199	$\pm$	0.2369	&	-0.7619	$\pm$	0.1950&Sy2	\\
KIG442	&	SBc	&	-0.0942	$\pm$	0.0620	&
-0.4464	$\pm$	0.0278	&	-0.1781	$\pm$	0.0291	&
-1.3940	$\pm$	0.1487&HII	\\ KIG445	&	Sc	&
-0.8403	$\pm$	0.2002	&	-0.4075	$\pm$	0.0226	&
-0.6364	$\pm$	0.0525	&	-1.4098	$\pm$	0.1257&HII	\\
KIG446	&	SBc	&	-0.7051	$\pm$	0.1581	&
-0.4457	$\pm$	0.0236	&	-0.8129	$\pm$	0.0745	&
-2.0652	$\pm$	0.5377&HII	\\ KIG448	&	SABc	&
-0.9581	$\pm$	0.0194	&	-0.4005	$\pm$	0.0050	&
-0.7380	$\pm$	0.0086	&	-2.1090	$\pm$	0.0423&HII	\\
KIG453	&	Sc	&	-0.1938	$\pm$	0.1556	&
-0.2848	$\pm$	0.0285	&	-0.5543	$\pm$	0.0751	&
-1.5441	$\pm$	0.2815&AGN\\ KIG454	&	Sc	&
-0.6045	$\pm$	0.1290	&	-0.3909	$\pm$	0.0235	&
-0.5985	$\pm$	0.0580	&	-1.4907	$\pm$	0.1867&HII	\\
KIG473	&	SABc	&	-0.2148	$\pm$	0.1502	&
-0.3366	$\pm$	0.0414	&	-0.2623	$\pm$	0.0717	&
-1.0582	$\pm$	0.1504&AGN\\ KIG474	&	Sc	&
-0.0374	$\pm$	0.0356	&	-0.6191	$\pm$	0.0199	&
-0.3771	$\pm$	0.0249	&	-1.4477	$\pm$	0.0902&HII	\\
KIG476	&	Scd	&	0.0824	$\pm$	0.0315	&
-0.7432	$\pm$	0.0227	&	-0.4151	$\pm$	0.0232	&
-1.5135	$\pm$	0.0979&HII	\\ KIG477	&	Sc	&
0.4178	$\pm$	0.0238	&	-0.1635	$\pm$	0.0131	&
-0.4579	$\pm$	0.0262	&	-1.3465	$\pm$	0.0689&Sy2	\\
KIG486	&	Sc	&	0.3076	$\pm$	0.0550	&
-1.0042	$\pm$	0.0781	&	-0.4722	$\pm$	0.0546	&
-1.5040	$\pm$	0.2361&HII	\\ KIG487	&	SBcd	&
0.3345	$\pm$	0.0096	&	-0.8796	$\pm$	0.0098	&
-0.5919	$\pm$	0.0110	&	-1.6670	$\pm$	0.0368&HII	\\
KIG498	&	Sc	&	-0.5868	$\pm$	0.0204	&
-0.3058	$\pm$	0.0058	&	-0.4559	$\pm$	0.0089	&
-1.6054	$\pm$	0.0298&HII	\\ KIG502	&	SABc	&
0.2796	$\pm$	0.0177	&	-0.8653	$\pm$	0.0181	&
-0.5028	$\pm$	0.0173	&	-1.5729	$\pm$	0.0772&HII	\\
KIG509	&	SABc	&	-0.2996	$\pm$	0.0674	&
-0.4489	$\pm$	0.0231	&	-0.3198	$\pm$	0.0286	&
-1.5614	$\pm$	0.1650&HII	\\ KIG512	&	Sc	&
-0.5086	$\pm$	0.0938	&	-0.4669	$\pm$	0.0221	&
-0.4237	$\pm$	0.0326	&	-2.0899	$\pm$	0.5159&HII	\\
KIG518	&	SABc	&	-0.8838	$\pm$	0.5779	&
-0.3348	$\pm$	0.0326	&	-0.4637	$\pm$	0.0621	&
-1.7497	$\pm$	0.4449&HII	\\ KIG524	&	Scd	&
-0.0691	$\pm$	0.0266	&	-0.7193	$\pm$	0.0177	&
-0.3002	$\pm$	0.0165	&	-1.2848	$\pm$	0.0581&HII	\\
KIG526	&	Sc	&	-0.3985	$\pm$	0.0720	&
-0.3299	$\pm$	0.0145	&	-0.4979	$\pm$	0.0283	&
-1.4314	$\pm$	0.1058&HII	\\ KIG546	&	Sc	&
-0.6198	$\pm$	0.2869	&	-0.3236	$\pm$	0.0362	&
-0.5079	$\pm$	0.0826	&	-1.6534	$\pm$	0.4771&HII	\\
KIG547	&	SABc	&	-0.5136	$\pm$	0.1139	&
-0.5091	$\pm$	0.0360	&	-0.2687	$\pm$	0.0392	&
-1.6509	$\pm$	0.3420&HII	\\ KIG551	&	SABc	&
0.4260	$\pm$	0.1333	&	-0.5306	$\pm$	0.0721	&
-0.1670	$\pm$	0.0669	&	-0.8214	$\pm$	0.1310&AGN\\ KIG560
&	Sc	&	0.0687	$\pm$	0.0174	&	-0.6555	$\pm$
0.0133	&	-0.3778	$\pm$	0.0153	&	-1.3371	$\pm$
0.0391&HII	\\ KIG563	&	Sc	&	-0.4012	$\pm$
0.0388	&	-0.4000	$\pm$	0.0138	&	-0.4471	$\pm$	0.0213
&	-1.6111	$\pm$	0.1091&HII	\\ KIG565	&	Sc
&	-0.2981	$\pm$	0.1312	&	-0.3181	$\pm$	0.0291	&
-0.4666	$\pm$	0.0599	&	-1.4309	$\pm$	0.2196&AGN\\ KIG566
&	Sc	&	0.3478	$\pm$	0.0204	&	-1.0096	$\pm$
0.0252	&	-0.5568	$\pm$	0.0215	&	-1.6160	$\pm$
0.0985&HII	\\ KIG568	&	Sc	&	0.1594	$\pm$
0.7950	&	0.2174	$\pm$	0.1064	&	-0.0430	$\pm$	0.2185
&	-0.7412	$\pm$	0.4141&LINER	\\ KIG583	&	Sc
&	-0.5283	$\pm$	0.1807	&	-0.3930	$\pm$	0.0289	&
-0.5853	$\pm$	0.0690	&	-1.4791	$\pm$	0.2142&HII	\\
KIG590	&	Sc	&	-0.2762	$\pm$	0.0154	&
-0.6464	$\pm$	0.0109	&	-0.4731	$\pm$	0.0126	&
-1.7940	$\pm$	0.0546&HII	\\ KIG594	&	Sc	&
-0.4446	$\pm$	0.0383	&	-0.4484	$\pm$	0.0131	&
-0.5147	$\pm$	0.0204	&	-1.6548	$\pm$	0.0858&HII	\\
KIG598	&	Sc	&	-0.3378	$\pm$	0.0838	&
-0.3797	$\pm$	0.0299	&	-0.6079	$\pm$	0.0777	&
-1.7806	$\pm$	0.4383&HII	\\ KIG600	&	Scd	&
-0.1721	$\pm$	0.1535	&	-0.4560	$\pm$	0.0451	&
-0.2436	$\pm$	0.0567	&	-1.3257	$\pm$	0.2327&HII	\\
KIG603	&	Sc	&	0.1781	$\pm$	0.1156	&	0.0483
$\pm$	0.0230	&	0.1587	$\pm$	0.0296	&	-0.4901	$\pm$
0.0441&LINER*	\\ KIG610	&	SABc	&	-0.5699	$\pm$
0.0431	&	-0.3919	$\pm$	0.0123	&	-0.5891	$\pm$	0.0219
&	-1.6704	$\pm$	0.0834&HII	\\ KIG625	&	Sc
&	-0.5398	$\pm$	0.0882	&	-0.3936	$\pm$	0.0160	&
-0.4439	$\pm$	0.0266	&	-1.5243	$\pm$	0.1095&HII	\\
KIG626	&	SABc	&	-0.4974	$\pm$	0.0399	&
-0.4910	$\pm$	0.0120	&	-0.5275	$\pm$	0.0179	&
-1.7206	$\pm$	0.0883&HII	\\ KIG639	&	Sc	&
-0.4978	$\pm$	0.1549	&	-0.3795	$\pm$	0.0260	&
-0.4834	$\pm$	0.0523	&	-1.9841	$\pm$	0.5599&HII	\\
KIG648	&	Sc	&	-0.5528	$\pm$	0.1171	&
-0.4117	$\pm$	0.0227	&	-0.6253	$\pm$	0.0535	&
-1.7270	$\pm$	0.2531&HII	\\ KIG651	&	SBc	&
0.2553	$\pm$	0.0128	&	-0.7991	$\pm$	0.0125	&
-0.4875	$\pm$	0.0131	&	-1.5145	$\pm$	0.0377&HII	\\
KIG652	&	Sc	&	-0.5891	$\pm$	0.0536	&
-0.4092	$\pm$	0.0123	&	-0.4716	$\pm$	0.0189	&
-1.5628	$\pm$	0.0685&HII	\\ KIG655	&	Sc	&
-0.4754	$\pm$	0.7579	&	-0.0501	$\pm$	0.0851	&
-0.2672	$\pm$	0.1892	&	-0.9730	$\pm$	0.4011&AGN\\ KIG659
&	Sc	&	-0.5086	$\pm$	0.1769	&	-0.4156	$\pm$
0.0355	&	-0.4631	$\pm$	0.0664	&	-1.2537	$\pm$
0.1656&HII	\\ KIG668	&	Sc	&	-0.3766	$\pm$
0.1273	&	-0.4480	$\pm$	0.0238	&	-0.4281	$\pm$	0.0385
&	-1.4956	$\pm$	0.1523&HII	\\ KIG672	&	Sc
&	0.0713	$\pm$	0.1848	&	-0.2318	$\pm$	0.0400	&
-0.3023	$\pm$	0.0777	&	-1.4365	$\pm$	0.3575&AGN\\ KIG680
&	Sc	&	-0.1041	$\pm$	0.2175	&	-0.2030	$\pm$
0.0427	&	-0.6550	$\pm$	0.1577	&	-1.0325	$\pm$
0.1763&AGN\\ KIG681	&	Scd	&	-0.1487	$\pm$	0.1917
&	-0.3696	$\pm$	0.0461	&	-0.4068	$\pm$	0.0716	&
-1.2545	$\pm$	0.2159&AGN\\ KIG683	&	Sc	&
-0.5643	$\pm$	0.1252	&	-0.4190	$\pm$	0.0167	&
-0.6486	$\pm$	0.0370	&	-2.3988	$\pm$	0.7433&HII	\\
KIG688	&	Sc	&	-0.5421	$\pm$	0.1242	&
-0.3741	$\pm$	0.0209	&	-0.5427	$\pm$	0.0473	&
-1.5691	$\pm$	0.1894&HII	\\ KIG691	&	SBcd	&
-0.3228	$\pm$	0.0792	&	-0.4572	$\pm$	0.0199	&
-0.3316	$\pm$	0.0245	&	-1.7552	$\pm$	0.2404&HII	\\
KIG693	&	Sc	&	-0.7150	$\pm$	0.1728	&
-0.4271	$\pm$	0.0252	&	-0.6320	$\pm$	0.0624	&
-1.7152	$\pm$	0.3057&HII	\\ KIG700	&	Scd	&
-0.1759	$\pm$	0.1425	&	-0.3546	$\pm$	0.0480	&
-0.2215	$\pm$	0.0650	&	-1.3888	$\pm$	0.3886&AGN\\ KIG709
&	Sc	&	0.4863	$\pm$	1.4057	&	-0.1015	$\pm$
0.0432	&	-0.4466	$\pm$	0.1154	&	-1.2837	$\pm$
0.3242&Sy2	\\ KIG716	&	Sc	&	0.2789	$\pm$
0.1337	&	0.2548	$\pm$	0.0703	&	0.1630	$\pm$	0.1071
&	-0.5213	$\pm$	0.1833&LINER	\\ KIG717	&	Sc
&	-0.5746	$\pm$	0.1918	&	-0.4114	$\pm$	0.0233	&
-0.5526	$\pm$	0.0504	&	-2.2380	$\pm$	0.7953&HII	\\
KIG721	&	Sc	&	-0.6518	$\pm$	0.0890	&
-0.4415	$\pm$	0.0192	&	-0.6844	$\pm$	0.0434	&
-1.8561	$\pm$	0.2447&HII	\\ KIG744	&	Sc	&
0.0489	$\pm$	0.1837	&	-0.3825	$\pm$	0.0435	&
-0.1585	$\pm$	0.0501	&	-0.9633	$\pm$	0.1311&LINER	\\
KIG747	&	Sc	&	0.3158	$\pm$	0.0220	&
-0.1517	$\pm$	0.0113	&	-0.5229	$\pm$	0.0218	&
-1.2944	$\pm$	0.0449&Sy1.5	\\ KIG748	&	SBc	&
0.3615	$\pm$	0.0513	&	-0.7205	$\pm$	0.0475	&
-0.3451	$\pm$	0.0416	&	-1.4186	$\pm$	0.1837&HII	\\
KIG754	&	Scd	&	-0.5846	$\pm$	0.0988	&
-0.4161	$\pm$	0.0227	&	-0.4729	$\pm$	0.0429	&
-1.4281	$\pm$	0.1281&HII	\\ KIG902	&	Sc	&
-0.8253	$\pm$	0.1299	&	-0.4449	$\pm$	0.0157	&
-0.6600	$\pm$	0.0335	&	-1.8632	$\pm$	0.1846&HII	\\
KIG928	&	Sc	&	-0.5977	$\pm$	0.0492	&
-0.4458	$\pm$	0.0132	&	-0.5908	$\pm$	0.0241	&
-1.7567	$\pm$	0.1068&HII	\\ KIG980	&	Sc	&
-0.1461	$\pm$	0.0250	&	-0.5747	$\pm$	0.0126	&
-0.4733	$\pm$	0.0173	&	-1.5829	$\pm$	0.0594&HII	\\
KIG1030	&	SBc	&	-0.1305	$\pm$	0.0487	&
-0.6196	$\pm$	0.0234	&	-0.3989	$\pm$	0.0275	&
-1.6204	$\pm$	0.1619&HII	\\ KIG1041	&	Sc	&
-0.1243	$\pm$	0.1771	&	-0.3244	$\pm$	0.0445	&
-0.1947	$\pm$	0.0624	&	-1.4422	$\pm$	0.4265&AGN\\

\sidehead{Sm} \hline KIG280	&	Sm	&	-0.1951	$\pm$
0.2746	&	-0.3680	$\pm$	0.0673	&	-0.1298	$\pm$	0.0855
&	-1.7026	$\pm$	1.0415&HII	\\ KIG283	&	Irr
&	0.0976	$\pm$	0.0322	&	-0.7516	$\pm$	0.0221	&
-0.3673	$\pm$	0.0212	&	-1.5913	$\pm$	0.1111&HII	\\
KIG290	&	SABd	&	0.0000	$\pm$	0.0889	&
-0.7892	$\pm$	0.0750	&	-0.2253	$\pm$	0.0491	&
-1.4944	$\pm$	0.3311&HII	\\ KIG299	&	SBm	&
0.2350	$\pm$	0.0485	&	-0.8851	$\pm$	0.0514	&
-0.4300	$\pm$	0.0388	&	-1.1289	$\pm$	0.0936&HII	\\
KIG313	&	Sd	&	0.0000	$\pm$	0.1697	&
-0.2189	$\pm$	0.0413	&	-0.6978	$\pm$	0.1489	&
-1.8633	$\pm$	0.8821&AGN\\ KIG354	&	Sm	&	0.0804
$\pm$	0.1385	&	-0.5136	$\pm$	0.0403	&	-0.2366	$\pm$
0.0435	&	-1.3186	$\pm$	0.2033&HII	\\ KIG355	&
Irr	&	-0.5558	$\pm$	0.0238	&	-0.4612	$\pm$	0.0083
&	-0.4600	$\pm$	0.0115	&	-1.6367	$\pm$	0.0398&HII
\\ KIG439	&	Sdm	&	-0.1691	$\pm$	0.0500	&
-0.5207	$\pm$	0.0190	&	-0.4420	$\pm$	0.0304	&
-1.5046	$\pm$	0.1151&HII	\\ KIG447	&	Irr	&
0.2305	$\pm$	0.0094	&	-0.9002	$\pm$	0.0092	&
-0.6691	$\pm$	0.0103	&	-1.8389	$\pm$	0.0306&HII	\\
KIG470	&	Irr	&	0.2109	$\pm$	0.0266	&
-0.9434	$\pm$	0.0333	&	-0.4939	$\pm$	0.0258	&
-1.4647	$\pm$	0.0958&HII	\\ KIG536	&	Sd	&
0.4303	$\pm$	0.0316	&	-1.0425	$\pm$	0.0533	&
-0.5223	$\pm$	0.0359	&	-1.4192	$\pm$	0.1088&HII	\\
KIG569	&	Sd	&	0.3600	$\pm$	0.0102	&
-1.0040	$\pm$	0.0117	&	-0.6116	$\pm$	0.0112	&
-1.6435	$\pm$	0.0368&HII	\\ KIG584	&	Irr	&
0.0670	$\pm$	0.2626	&	-0.7595	$\pm$	0.2265	&
-0.1912	$\pm$	0.1350	&	-0.9828	$\pm$	0.3666&HII	\\
KIG585	&	Sd	&	-0.3652	$\pm$	0.0654	&
-0.5155	$\pm$	0.0180	&	-0.4048	$\pm$	0.0260	&
-1.4033	$\pm$	0.0786&HII	\\ KIG642	&	SABd	&
0.0637	$\pm$	0.0291	&	-0.7332	$\pm$	0.0219	&
-0.4192	$\pm$	0.0225	&	-1.2843	$\pm$	0.0633&HII	\\
KIG662	&	SBd	&	0.6521	$\pm$	0.0102	&
-1.3676	$\pm$	0.0185	&	-0.8652	$\pm$	0.0144	&
-1.9460	$\pm$	0.0502&HII	\\ KIG674	&	Sm	&
0.6314	$\pm$	0.3125	&	-0.1586	$\pm$	0.0617	&
-0.4863	$\pm$	0.2035	&	-1.0995	$\pm$	0.3442&Sy2	\\
KIG909	&	Sdm	&	-0.7043	$\pm$	0.2292	&
-0.4137	$\pm$	0.0259	&	-0.6653	$\pm$	0.0651	&
-1.7201	$\pm$	0.2953&HII	\\ KIG937	&	SBd	&
-0.2003	$\pm$	0.2570	&	-0.3921	$\pm$	0.1261	&	0.0288
$\pm$	0.1193	&	-1.0904	$\pm$	0.5402&HII	\\ KIG990
&	IAB	&	0.6726	$\pm$	0.0081	&	-1.3646	$\pm$
0.0135	&	-0.9131	$\pm$	0.0124	&	-1.9868	$\pm$
0.0420&HII	\\

\enddata

\tablenotetext{a}{\tiny {\textbf {M.T.- Morphological Type. AGN classification denotes those galaxies that are AGN according to the [N II] diagrams but not to the [S II] and/or [O I].}}}  
\tablenotetext{\dag}{\tiny {\textbf {L-S classification means that galaxies fall in the separation line for Seyfert and LINER according to [S II] and [O I] diagrams.}}}
\tablenotetext{*}{\tiny {\textbf {Type with weak broad component in permitted lines. Seyfert quantitative classification according to \citet{1992MNRAS.257..677W}.}}}

\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccc} \tabletypesize{\footnotesize}
\tablecolumns{7} \tablewidth{0pt} \tablecaption{Logarithm intensities
ratios and their errors for the Varela's sample. Labels like on Table
6.}  \tablehead{ \colhead{Object}			 &
\colhead{M.T.\,\tablenotemark{a}}  	 &  \colhead{LOG([O
III]/H$\beta$)}      &  \colhead{LOG([N II]/H$\alpha$)} 	 &
\colhead{LOG([S II]/H$\alpha$)}      & \colhead{LOG([O I]/H$\alpha$) }
& \colhead{Type }	 } \startdata \sidehead{Elliptical} \hline
PGC29177&E-SO	&	-0.0385	$\pm$	0.0075	&	-0.4953	$\pm$
0.0064	&	-0.6389	$\pm$	0.0090	&	-1.9657	$\pm$
0.0284&HII	\\ PGC36037&E-SO	&	0.6757	$\pm$	0.2136
&	-0.0778	$\pm$	0.0767	&	-0.0145	$\pm$	0.1076	&
-0.8049	$\pm$	0.2415&S-L\dag	\\ PGC36211&E	&	0.1761	$\pm$
0.0310	&	-0.5803	$\pm$	0.0225	&	-0.2478	$\pm$	0.0225
&	-1.3349	$\pm$	0.0808&HII	\\ PGC43121&E-SO	&
0.4754	$\pm$	0.0048	&	-0.9475	$\pm$	0.0054	&
-0.8785	$\pm$	0.0066	&	-1.9157	$\pm$	0.0141&HII	\\

\sidehead{Spheroidal} \hline PGC25467&S0-a	&	-0.4046	$\pm$
0.0283	&	-0.3493	$\pm$	0.0119	&	-0.4011	$\pm$	0.0177
&	-1.5501	$\pm$	0.0721&HII	\\ PGC28259&S0	&	0.5808
$\pm$	0.0168	&	-0.4437	$\pm$	0.0169	&	-0.2733	$\pm$
0.0206	&	-0.8945	$\pm$	0.0330&Sy2	\\ PGC28758&S0-a
&	0.7331	$\pm$	0.0062	&	-1.2866	$\pm$	0.0097	&
-1.0391	$\pm$	0.0110	&	-2.0580	$\pm$	0.0283&HII	\\
PGC31601&S0	&	0.2531	$\pm$	0.0109	&	-0.5715	$\pm$
0.0092	&	-0.6821	$\pm$	0.0158	&	-1.4981	$\pm$
0.0367&HII	\\ PGC31945&S0	&	0.3114	$\pm$	0.0078	&
-0.7400	$\pm$	0.0077	&	-0.6240	$\pm$	0.0094	&
-1.7853	$\pm$	0.0261&HII	\\ PGC37574&S0	&	0.5721	$\pm$
0.1763	&	0.1109	$\pm$	0.0813	&	0.3262	$\pm$	0.0894
&	-0.7749	$\pm$	0.2968&S-L\dag	\\ PGC37795&S0	&	0.2274
$\pm$	0.0869	&	-0.1798	$\pm$	0.0652	&	-0.0085	$\pm$
0.0795	&	-0.6710	$\pm$	0.1398&LINER	\\ PGC38527&S0-a
&	-0.5243	$\pm$	0.1138	&	-0.3784	$\pm$	0.0264	&
-0.6363	$\pm$	0.0662	&	-1.8257	$\pm$	0.4031&HII	\\
PGC39681&S0-a	&	-0.4022	$\pm$	0.0433	&	-0.5761	$\pm$
0.0196	&	-0.5402	$\pm$	0.0273	&	-1.9586	$\pm$
0.2593&HII	\\ PGC42497&S0	&	-0.6131	$\pm$	0.0237	&
-0.5466	$\pm$	0.0088	&	-0.6258	$\pm$	0.0124	&
-2.0000	$\pm$	0.0691&HII	\\ PGC49927&S0-a	&
-0.0588	$\pm$	0.0085	&	-0.5192	$\pm$	0.0064	&
-0.6233	$\pm$	0.0088	&	-2.0442	$\pm$	0.0365&HII	\\
PGC49956&S0-a	&	0.8751	$\pm$	0.2953	&	0.3010	$\pm$
0.0670	&	0.1846	$\pm$	0.1030	&	-0.8093	$\pm$
0.3120&S-L\dag	\\ PGC58183&S0	&	0.8329	$\pm$	0.2360	&
0.3401	$\pm$	0.0796	&	0.2683	$\pm$	0.1140	&
-0.4705	$\pm$	0.2014&LINER	\\ PGC48521&S0	&	1.0883	$\pm$
0.0117	&	0.0723	$\pm$	0.0076	&	-0.3273	$\pm$	0.0143
&	-0.8754	$\pm$	0.0190&Sy1.8	\\

\sidehead{Sa} \hline PGC25985	&	SBa	&	0.0186	$\pm$
0.0498	&	-0.6120	$\pm$	0.0328	&	-0.1932	$\pm$	0.0294
&	-1.1732	$\pm$	0.0948&HII	\\ PGC26218	&	Sa
&	-0.0440	$\pm$	0.0097	&	-0.6207	$\pm$	0.0068	&
-0.6754	$\pm$	0.0092	&	-2.0514	$\pm$	0.0384&HII	\\
PGC27437	&	Sa	&	0.4566	$\pm$	0.1065	&
0.2900	$\pm$	0.0494	&	0.0912	$\pm$	0.0839	&
-0.5104	$\pm$	0.1302&LINER	\\ PGC28145	&	Sa	&
-0.6816	$\pm$	0.0373	&	-0.2678	$\pm$	0.0078	&
-0.5870	$\pm$	0.0139	&	-1.7602	$\pm$	0.0546&HII	\\
PGC38582	&	Sab	&	-0.8523	$\pm$	0.0308	&
-0.5166	$\pm$	0.0088	&	-0.5855	$\pm$	0.0121	&
-2.0038	$\pm$	0.0636  &  HII	\\ PGC40475	&	Sa	&
-0.1320	$\pm$	0.0143	&	-0.4863	$\pm$	0.0092	&
-0.5244	$\pm$	0.0128	&	-1.6922	$\pm$	0.0437&HII	\\
PGC42174	&	SABa	&	-0.1253	$\pm$	0.0601	&
0.0771	$\pm$	0.0187	&	-0.1549	$\pm$	0.0330	&
-0.8434	$\pm$	0.0603&LINER	\\ PGC50198	&	Sa	&
-0.5946	$\pm$	0.0278	&	-0.4892	$\pm$	0.0093	&
-0.5302	$\pm$	0.0128	&	-1.7903	$\pm$	0.0528&HII	\\
PGC50745	&	SBa	&	-0.7138	$\pm$	0.0273	&
-0.2834	$\pm$	0.0088	&	-0.5423	$\pm$	0.0131	&
-1.7481	$\pm$	0.0518&HII	\\ PGC51091	&	SBa	&
-0.4356	$\pm$	0.0259	&	-0.2945	$\pm$	0.0094	&
-0.4890	$\pm$	0.0156	&	-1.6721	$\pm$	0.0641&AGN\\ PGC51951
&	Sa	&	-0.5768	$\pm$	0.0359	&	-0.4364	$\pm$
0.0117	&	-0.4763	$\pm$	0.0179	&	-1.5721	$\pm$
0.0673&HII	\\

\sidehead{Sb} \hline PGC26690	&	SBbc	&	0.5302	$\pm$
0.2424	&	0.2064	$\pm$	0.0702	&	0.0142	$\pm$	0.1266
&	-0.9224	$\pm$	0.3719&S-L\dag	\\ PGC27311	&	Sbc
&	0.4115	$\pm$	0.0075	&	-1.0317	$\pm$	0.0092	&
-0.6730	$\pm$	0.0092	&	-1.8906	$\pm$	0.0278&HII	\\
PGC27518	&	Sbc	&	-0.7164	$\pm$	0.0532	&
-0.4294	$\pm$	0.0120	&	-0.6720	$\pm$	0.0250	&
-1.9476	$\pm$	0.1586&HII	\\ PGC27796	&	SBb	&
-0.2766	$\pm$	0.1091	&	-0.1786	$\pm$	0.0197	&
-0.3907	$\pm$	0.0388	&	-1.3352	$\pm$	0.1223&AGN\\ PGC29347
&	SBb	&	0.3436	$\pm$	0.0074	&	-0.8179	$\pm$
0.0075	&	-0.6724	$\pm$	0.0089	&	-2.0031	$\pm$
0.0291&HII	\\ PGC29715	&	SBb	&	-0.3502	$\pm$
0.0624	&	-0.3763	$\pm$	0.0169	&	-0.5435	$\pm$	0.0324
&	-1.4794	$\pm$	0.0993&HII	\\ PGC30010	&	Sb
&	-0.4184	$\pm$	0.0298	&	-0.1828	$\pm$	0.0091	&
-0.5548	$\pm$	0.0181	&	-1.5933	$\pm$	0.0621&AGN\\ PGC35314
&	Sb	&	0.4141	$\pm$	0.0818	&	0.0241	$\pm$
0.0312	&	0.0514	$\pm$	0.0424	&	-0.9643	$\pm$
0.1298&S-L\dag	\\ PGC37928	&	Sb	&	-0.3429	$\pm$
0.0163	&	-0.4129	$\pm$	0.0083	&	-0.4976	$\pm$	0.0116
&	-1.8935	$\pm$	0.0562&HII	\\ PGC38802	&	Sb
&	0.3390	$\pm$	0.0651	&	0.1107	$\pm$	0.0394	&
0.0181	$\pm$	0.0619	&	-1.0505	$\pm$	0.2307&S-L\dag	\\
PGC39393	&	SABb	&	-0.2865	$\pm$	0.1896	&
-0.2614	$\pm$	0.0361	&	-0.5564	$\pm$	0.0931	&
-1.7686	$\pm$	0.5994&AGN\\ PGC43113	&	Sb	&	0.7704
$\pm$	0.2383	&	-0.0286	$\pm$	0.0427	&	0.0749	$\pm$
0.0548	&	-0.9961	$\pm$	0.1968&S-L\dag	\\ PGC45836	&
SABb	&	0.3158	$\pm$	0.0141	&	-0.2156	$\pm$	0.0092
&	-0.5143	$\pm$	0.0157	&	-1.1820	$\pm$	0.0254&Sy2
\\ PGC47482	&	SBb	&	-0.6782	$\pm$	0.0462	&
-0.4185	$\pm$	0.0123	&	-0.6252	$\pm$	0.0229	&
-1.6744	$\pm$	0.0842&HII	\\ PGC47985	&	Sb	&
-0.2839	$\pm$	0.0417	&	-0.4473	$\pm$	0.0161	&
-0.3025	$\pm$	0.0196	&	-1.3910	$\pm$	0.0678&HII	\\
PGC50889	&	Sb	&	-0.2788	$\pm$	0.0389	&
-0.1876	$\pm$	0.0116	&	-0.3563	$\pm$	0.0194	&
-1.3643	$\pm$	0.0603&AGN\\ PGC52488	&	SBb	&
-0.1362	$\pm$	0.0362	&	-0.4720	$\pm$	0.0174	&
-0.3628	$\pm$	0.0235	&	-1.4771	$\pm$	0.0946&HII	\\
PGC52887	&	Sb	&	0.6649	$\pm$	0.0417	&
-0.0303	$\pm$	0.0303	&	-0.2710	$\pm$	0.0628	&
-0.7351	$\pm$	0.0789&Sy2	\\ PGC55419	&	Sbc	&
-0.5714	$\pm$	0.0265	&	-0.4478	$\pm$	0.0108	&
-0.5763	$\pm$	0.0168	&	-2.0686	$\pm$	0.1290&HII	\\
PGC71699	&	Sbc	&	-0.5825	$\pm$	0.0773	&
-0.3239	$\pm$	0.0153	&	-0.4023	$\pm$	0.0263	&
-1.5000	$\pm$	0.1227&HII	\\ PGC8165		&	Sb
&	-0.4385	$\pm$	0.0686	&	-0.3378	$\pm$	0.0161	&
-0.5935	$\pm$	0.0388	&	-1.7169	$\pm$	0.1955&HII	\\

\sidehead{Sc} \hline PGC2600	&	SABc	&	-0.5967	$\pm$
0.0427	&	-0.3670	$\pm$	0.0105	&	-0.7098	$\pm$	0.0245
&	-1.8781	$\pm$	0.1226&HII	\\ PGC27968	&	SABc
&	0.2112	$\pm$	0.0363	&	-0.7672	$\pm$	0.0285	&
-0.4197	$\pm$	0.0284	&	-1.3424	$\pm$	0.0962&HII	\\
PGC28485	&	SABc	&	-0.3216	$\pm$	0.2285	&
-0.2406	$\pm$	0.0381	&	-0.4330	$\pm$	0.0828	&
-2.3499	$\pm$	2.6570&AGN\\ PGC30197	&	Sc	&
-0.6006	$\pm$	0.0406	&	-0.3603	$\pm$	0.0091	&
-0.4818	$\pm$	0.0141	&	-1.8556	$\pm$	0.0831&HII	\\
PGC30569	&	Sc	&	-0.5203	$\pm$	0.0579	&
-0.4690	$\pm$	0.0151	&	-0.3830	$\pm$	0.0206	&
-1.5418	$\pm$	0.0964&HII	\\ PGC30858	&	Sc	&
0.0000	$\pm$	0.0367	&	-0.6320	$\pm$	0.0272	&
-0.3158	$\pm$	0.0273	&	-1.1761	$\pm$	0.0759&HII	\\
PGC31883	&	Sc	&	0.2561	$\pm$	0.1406	&
0.0722	$\pm$	0.0617	&	-0.1450	$\pm$	0.1211	&
-0.9006	$\pm$	0.2643&S-L\dag	\\ PGC32183	&	SBc	&
-0.1205	$\pm$	0.0604	&	-0.4301	$\pm$	0.0281	&
-0.1619	$\pm$	0.0295	&	-1.3777	$\pm$	0.1490&HII	\\
PGC34935	&	Sc	&	0.4217	$\pm$	0.0241	&
-0.1635	$\pm$	0.0131	&	-0.4579	$\pm$	0.0262	&
-1.3465	$\pm$	0.0689&Sy2	\\ PGC36930	&	Sc	&
0.1207	$\pm$	0.0143	&	-0.8679	$\pm$	0.0129	&
-0.5590	$\pm$	0.0128	&	-1.7928	$\pm$	0.0527&HII	\\
PGC37352	&	SABc	&	-0.2688	$\pm$	0.0615	&
-0.4489	$\pm$	0.0231	&	-0.3198	$\pm$	0.0286	&
-1.4523	$\pm$	0.1300&HII	\\ PGC37444	&	Sc	&
-0.5434	$\pm$	0.0918	&	-0.4669	$\pm$	0.0221	&
-0.3840	$\pm$	0.0304	&	-2.0899	$\pm$	0.5159&HII	\\
PGC37584	&	Scd	&	-0.3540	$\pm$	0.0505	&
-0.5241	$\pm$	0.0154	&	-0.4119	$\pm$	0.0195	&
-1.6200	$\pm$	0.1108&HII	\\ PGC37838	&	Sc	&
0.4091	$\pm$	0.0562	&	-0.8096	$\pm$	0.0575	&
-0.3734	$\pm$	0.0452	&	-1.0314	$\pm$	0.0854&HII	\\
PGC38150	&	SABc	&	-0.9508	$\pm$	0.5681	&
-0.3415	$\pm$	0.0329	&	-0.4637	$\pm$	0.0621	&
-1.7497	$\pm$	0.4449&HII	\\ PGC38277	&	S?	&
0.3059	$\pm$	0.0169	&	-0.9774	$\pm$	0.0166	&
-0.5873	$\pm$	0.0155	&	-1.8220	$\pm$	0.0733&HII	\\
PGC38286	&	Sc	&	0.3501	$\pm$	0.0958	&
-0.8921	$\pm$	0.0703	&	-0.3268	$\pm$	0.0437	&
-1.1139	$\pm$	0.1129&HII	\\ PGC44370	&	Sc	&
0.1347	$\pm$	0.0296	&	-0.6326	$\pm$	0.0244	&
-0.3648	$\pm$	0.0275	&	-1.5586	$\pm$	0.1378&HII	\\
PGC44797	&	SBc	&	-0.9261	$\pm$	0.0190	&
-0.4801	$\pm$	0.0060	&	-0.6909	$\pm$	0.0090	&
-2.3028	$\pm$	0.0668&HII	\\ PGC47577	&	Sc	&
-0.2762	$\pm$	0.0154	&	-0.6306	$\pm$	0.0110	&
-0.4573	$\pm$	0.0127	&	-1.7782	$\pm$	0.0547&HII	\\
PGC48959	&	SABc	&	-0.5680	$\pm$	0.0566	&
-0.3579	$\pm$	0.0124	&	-0.3907	$\pm$	0.0183	&
-1.4153	$\pm$	0.0603&HII	\\ PGC49112	&	SABc	&
0.0130	$\pm$	0.1143	&	-0.1027	$\pm$	0.0333	&
-0.2990	$\pm$	0.0666	&	-1.1916	$\pm$	0.2003&S-L\dag	\\
PGC52607	&	Sc	&	-0.9324	$\pm$	0.0811	&
-0.4480	$\pm$	0.0138	&	-0.5572	$\pm$	0.0227	&
-1.9501	$\pm$	0.1731&HII	\\ PGC58115	&	Sc	&
-0.7097	$\pm$	0.0779	&	-0.4992	$\pm$	0.0163	&
-0.5993	$\pm$	0.0282	&	-2.1493	$\pm$	0.3284&HII	\\
PGC58336	&	Sc	&	-0.1787	$\pm$	0.2136	&
-0.2606	$\pm$	0.0475	&	-0.2704	$\pm$	0.0774	&
-1.0571	$\pm$	0.2865&LINER	\\ PGC32543	&	Scd	&
0.3692	$\pm$	0.0128	&	-0.9844	$\pm$	0.0184	&
-0.5072	$\pm$	0.0153	&	-1.6016	$\pm$	0.0541&HII	\\
PGC32364	&	Scd	&	0.2784	$\pm$	0.0155	&
-0.9480	$\pm$	0.0204	&	-0.4698	$\pm$	0.0167	&
-1.5613	$\pm$	0.0571&HII	\\

\sidehead{Sm} \hline PGC27792	&	Sd	&	-0.1027	$\pm$
0.0880	&	-0.4600	$\pm$	0.0357	&	-0.3258	$\pm$	0.0469
&	-1.4637	$\pm$	0.2458&HII	\\ PGC34967	&	Sd
&	0.1557	$\pm$	0.0141	&	-0.6801	$\pm$	0.0101	&
-0.4639	$\pm$	0.0117	&	-1.5552	$\pm$	0.0356&HII	\\
PGC47938	&	Irr	&	0.5449	$\pm$	0.0121	&
-1.4242	$\pm$	0.0354	&	-0.7214	$\pm$	0.0193	&
-1.8103	$\pm$	0.0771&HII	\\ PGC27157	&	Irr	&
0.5783	$\pm$	0.0074	&	-1.2818	$\pm$	0.0137	&
-0.7089	$\pm$	0.0107	&	-1.7392	$\pm$	0.0311&HII	\\
\enddata 

\end{deluxetable}
